The Randomized Kaczmarz Method with Mismatched Adjoint

This paper investigates the randomized version of the Kaczmarz method to solve linear systems in the case where the adjoint of the system matrix is not exact---a situation we refer to as "mismatched adjoint". We show that the method may still converge both in the over- and underdetermined consistent case under appropriate conditions, and we calculate the expected asymptotic rate of linear convergence. Moreover, we analyze the inconsistent case and obtain results for the method with mismatched adjoint as for the standard method. Finally, we derive a method to compute optimized probabilities for the choice of the rows and illustrate our findings with numerical example.

==> figures/example_convergence_perturbation_error.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=0.75\figurewidth,
at={(0\figurewidth,0\figurewidth)},
scale only axis,
xmin=0,
xmax=20000,
xlabel style={font=\color{white!15!black}},
xlabel={$k$},
ymode=log,
ymin=1e-08,
ymax=100,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\|x_k-\hat x\|$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
legend style={font=\scriptsize},
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	14.1672052673367\\
500	5.88312641165113\\
1000	2.91376439783347\\
1500	1.5001905920962\\
2000	0.902082033010813\\
2500	0.538471306589639\\
3000	0.33778803376405\\
3500	0.202825877566636\\
4000	0.131407298650567\\
4500	0.0845190739374194\\
5000	0.0544835611739526\\
5500	0.0343703128023273\\
6000	0.0220052600216057\\
6500	0.0138720785960084\\
7000	0.00907390153526532\\
7500	0.00597108039444771\\
8000	0.00399893854095585\\
8500	0.00249634008292328\\
9000	0.00169841023818331\\
9500	0.00120776504307857\\
10000	0.000852017211629835\\
10500	0.000572829247754201\\
11000	0.000371163944585592\\
11500	0.00022243465564903\\
12000	0.000140846848454149\\
12500	9.44410034841882e-05\\
13000	6.08075160406215e-05\\
13500	3.92210501271866e-05\\
14000	2.43321477499175e-05\\
14500	1.58509739877588e-05\\
15000	1.01625597412349e-05\\
15500	6.84690943367485e-06\\
16000	4.65983392542749e-06\\
16500	3.06786460475631e-06\\
17000	2.00370935954397e-06\\
17500	1.3218276799006e-06\\
18000	8.509970428052e-07\\
18500	5.83955179399466e-07\\
19000	3.54339873668716e-07\\
19500	2.43469470250286e-07\\
20000	1.57377851359516e-07\\
};
\addlegendentry{RK}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	14.1672052673367\\
500	6.049107604801\\
1000	2.98499182314685\\
1500	1.43917926277164\\
2000	0.845049083137031\\
2500	0.505868079321398\\
3000	0.290928042005495\\
3500	0.167715909244177\\
4000	0.111210340215367\\
4500	0.0721968526473898\\
5000	0.0502888634001223\\
5500	0.0339181623612032\\
6000	0.0215186433814277\\
6500	0.0138875992301323\\
7000	0.0100037735231531\\
7500	0.00671552740558127\\
8000	0.00453742966021709\\
8500	0.00298086386350287\\
9000	0.0021670379471908\\
9500	0.00135994761926167\\
10000	0.000941052590793615\\
10500	0.000619492876189757\\
11000	0.000431157692401353\\
11500	0.000279087396221911\\
12000	0.000194174152034458\\
12500	0.000134510855794867\\
13000	9.25980996235986e-05\\
13500	5.70677312523665e-05\\
14000	3.54594268621814e-05\\
14500	2.44117480717027e-05\\
15000	1.68638381596283e-05\\
15500	1.16827930260993e-05\\
16000	7.6422178457208e-06\\
16500	4.65535777820914e-06\\
17000	3.12751555633827e-06\\
17500	2.11638979249376e-06\\
18000	1.3859764035559e-06\\
18500	8.58999030820027e-07\\
19000	5.92056060027892e-07\\
19500	3.5957497005796e-07\\
20000	2.45380518391142e-07\\
};
\addlegendentry{RKMA}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0	14.1672052673367\\
500	9.81214782381784\\
1000	6.79585303520859\\
1500	4.70677972910768\\
2000	3.25989619015635\\
2500	2.25779063015778\\
3000	1.56373646038826\\
3500	1.08303741050458\\
4000	0.75010723498846\\
4500	0.519521171221491\\
5000	0.359818216326766\\
5500	0.249208609720696\\
6000	0.172600853266756\\
6500	0.119542637719463\\
7000	0.0827947368883563\\
7500	0.0573432926291876\\
8000	0.0397157275104413\\
8500	0.0275069487530746\\
9000	0.0190511990370906\\
9500	0.0131947817262092\\
10000	0.00913865129766094\\
10500	0.00632939212433893\\
11000	0.00438371082983519\\
11500	0.00303614000556514\\
12000	0.0021028180213565\\
12500	0.0014564030719389\\
13000	0.00100869874920739\\
13500	0.000698620585369955\\
14000	0.000483861730458348\\
14500	0.000335120635012734\\
15000	0.000232103166962499\\
15500	0.000160753694298696\\
16000	0.000111337344375201\\
16500	7.71117846255473e-05\\
17000	5.340730337611e-05\\
17500	3.69896776187808e-05\\
18000	2.56188978631969e-05\\
18500	1.77435427929135e-05\\
19000	1.22891044152306e-05\\
19500	8.51138293468401e-06\\
20000	5.89494864825518e-06\\
};
\addlegendentry{expected rate}

\end{axis}
\end{tikzpicture}%

==> figures/example_convergence_perturbation_residual.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=0.75\figurewidth,
at={(0\figurewidth,0\figurewidth)},
scale only axis,
xmin=0,
xmax=20000,
xlabel style={font=\color{white!15!black}},
xlabel={$k$},
ymode=log,
ymin=1e-06,
ymax=10000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\|Ax_k-b\|$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
legend style={font=\scriptsize},
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	299.156736759464\\
500	83.8065611148295\\
1000	38.0298312935831\\
1500	22.8288860537529\\
2000	13.3188474255175\\
2500	8.34502311204884\\
3000	5.4871921473515\\
3500	3.59484124933501\\
4000	2.32725034245147\\
4500	1.50362872597102\\
5000	0.934825875107607\\
5500	0.628296660751603\\
6000	0.404699435411643\\
6500	0.26561121019421\\
7000	0.182561629044839\\
7500	0.118422163244\\
8000	0.0776161278297844\\
8500	0.0565995284900799\\
9000	0.041080721702944\\
9500	0.0252215813725731\\
10000	0.0174179709216545\\
10500	0.0122234910495785\\
11000	0.00855251550715836\\
11500	0.00577915177025728\\
12000	0.00399384441757269\\
12500	0.00252221782779137\\
13000	0.00180684861438707\\
13500	0.00123592460938548\\
14000	0.000852995758842721\\
14500	0.000584785319683792\\
15000	0.000418049811207177\\
15500	0.000287589260670429\\
16000	0.000190685108761475\\
16500	0.000124292374011254\\
17000	8.37233053666293e-05\\
17500	5.84459828318591e-05\\
18000	3.91608326128044e-05\\
18500	2.58631705611371e-05\\
19000	1.75275256286332e-05\\
19500	1.22935090806211e-05\\
20000	8.46678614177235e-06\\
};
\addlegendentry{RK}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	299.156736759464\\
500	106.151816526849\\
1000	45.3651328696274\\
1500	23.0975444744677\\
2000	14.4595625782819\\
2500	8.19229508899233\\
3000	5.44645861624507\\
3500	3.38824669608456\\
4000	2.16043649661779\\
4500	1.55394399819855\\
5000	0.948005785629732\\
5500	0.600260847056577\\
6000	0.400802802518352\\
6500	0.247330806236085\\
7000	0.155697976643773\\
7500	0.107155628862616\\
8000	0.0720626787892393\\
8500	0.0501579233487291\\
9000	0.0319330442782188\\
9500	0.0192642011325274\\
10000	0.0139329323560009\\
10500	0.0083530791248863\\
11000	0.00498119223536771\\
11500	0.00335717672853031\\
12000	0.0020683454178345\\
12500	0.00134249047485722\\
13000	0.000855134855468356\\
13500	0.000572384671517491\\
14000	0.000405418303204034\\
14500	0.000260209974320502\\
15000	0.000156205538101069\\
15500	0.00011657492840931\\
16000	7.65582179662608e-05\\
16500	5.30296203284895e-05\\
17000	3.44231815355275e-05\\
17500	2.08393474624265e-05\\
18000	1.3463202906988e-05\\
18500	8.64643146594766e-06\\
19000	5.99446055640065e-06\\
19500	4.46625920236769e-06\\
20000	2.90606140872311e-06\\
};
\addlegendentry{RKMA}

\end{axis}
\end{tikzpicture}%

==> figures/example_ct_error.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=0.75\figurewidth,
at={(0\figurewidth,0\figurewidth)},
scale only axis,
xmin=0,
xmax=35000,
xlabel style={font=\color{white!15!black}},
xlabel={$k$},
ymode=log,
ymin=0.1,
ymax=100,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\|x_k-\hat x\|$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
legend style={font=\scriptsize},
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	19.2426431948771\\
1636	6.91159148821129\\
3272	4.26940520332398\\
4908	3.49017829922446\\
6544	3.08127947970296\\
8180	2.82378092999374\\
9816	2.68742389244817\\
11452	2.58410192632922\\
13088	2.5000816046499\\
14724	2.44530021757056\\
16360	2.39684643470834\\
17996	2.36007102586635\\
19632	2.32804293391878\\
21268	2.30306850294023\\
22904	2.28097135682656\\
24540	2.26113816035802\\
26176	2.24698489751628\\
27812	2.2329243516769\\
29448	2.21832303574738\\
31084	2.20734056344153\\
32720	2.19449820904885\\
};
\addlegendentry{RK}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	19.2426431948771\\
1636	5.19581559270871\\
3272	2.62780103173679\\
4908	1.6545411612526\\
6544	1.23644038139796\\
8180	1.04487069316001\\
9816	0.946712228256538\\
11452	0.885019764984337\\
13088	0.826132599762504\\
14724	0.780554801780955\\
16360	0.748933881399968\\
17996	0.717653176077198\\
19632	0.688101871557996\\
21268	0.666385573213715\\
22904	0.644609358224233\\
24540	0.625226271515553\\
26176	0.607742125283483\\
27812	0.594114023380855\\
29448	0.57798734124975\\
31084	0.568894012822039\\
32720	0.557593907514564\\
};
\addlegendentry{RKMA}

\end{axis}
\end{tikzpicture}%

==> figures/example_inconsistent_error.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.956\figurewidth,
height=0.709\figurewidth,
at={(0\figurewidth,0\figurewidth)},
scale only axis,
xmin=0,
xmax=40000,
xlabel style={font=\color{white!15!black}},
xlabel={$k$},
ymode=log,
ymin=0.001,
ymax=100,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\|x_k-\hat x\|$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
legend style={font=\scriptsize},
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	13.3422849367521\\
500	12.1584180288107\\
1000	11.0796203814749\\
1500	10.0965693608885\\
2000	9.20076974555281\\
2500	8.38448031321176\\
3000	7.64064694354613\\
3500	6.96284165856482\\
4000	6.34520707389181\\
4500	5.78240578090405\\
5000	5.26957422228322\\
5500	4.80228066237071\\
6000	4.37648688909558\\
6500	3.98851331648514\\
7000	3.63500718614463\\
7500	3.31291359286022\\
8000	3.01944908386808\\
8500	2.75207760355067\\
9000	2.50848857556172\\
9500	2.28657693281389\\
10000	2.08442492254731\\
10500	1.90028552897233\\
11000	1.7325673698753\\
11500	1.57982093620605\\
12000	1.44072605513241\\
12500	1.31408046744276\\
13000	1.19878941958138\\
13500	1.09385617908535\\
14000	0.998373389817121\\
14500	0.911515190208851\\
15000	0.832530023803452\\
15500	0.760734076742405\\
16000	0.695505281565785\\
16500	0.636277830823155\\
17000	0.582537147637106\\
17500	0.533815263646668\\
18000	0.489686557876678\\
18500	0.449763813299824\\
19000	0.413694551540138\\
19500	0.381157610758738\\
20000	0.351859937768631\\
20500	0.325533573319703\\
21000	0.301932819568552\\
21500	0.280831590882706\\
22000	0.262020962536087\\
22500	0.24530694485978\\
23000	0.230508520447739\\
23500	0.217455985955719\\
24000	0.205989634991119\\
24500	0.195958803067929\\
25000	0.187221270562106\\
25500	0.179642988964306\\
26000	0.173098065742432\\
26500	0.16746892067197\\
27000	0.16264651684154\\
27500	0.158530574606244\\
28000	0.155029694599665\\
28500	0.15206134166876\\
29000	0.149551669316542\\
29500	0.14743518873177\\
30000	0.145654304482364\\
30500	0.144158749369618\\
31000	0.14290495445723\\
31500	0.141855388581862\\
32000	0.140977896687402\\
32500	0.140245059863074\\
33000	0.139633593317971\\
33500	0.139123792515066\\
34000	0.138699032725511\\
34500	0.13834532346097\\
35000	0.138050916527265\\
35500	0.137805964653942\\
36000	0.137602226598784\\
36500	0.137432814117681\\
37000	0.137291976067738\\
37500	0.137174915045405\\
38000	0.137077632253054\\
38500	0.136996796664958\\
39000	0.136929634977068\\
39500	0.13687383924116\\
40000	0.136827489482099\\
};
\addlegendentry{upper bound}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	13.3415856509871\\
500	4.80752268142071\\
1000	2.56995806271741\\
1500	1.55133112104778\\
2000	0.911725173104285\\
2500	0.524274397124014\\
3000	0.316687260483066\\
3500	0.195750032426726\\
4000	0.127336837057474\\
4500	0.0820874390499173\\
5000	0.0548592160815942\\
5500	0.0370405028825112\\
6000	0.0263716779438311\\
6500	0.0193055940453536\\
7000	0.0159688642317189\\
7500	0.0140322948351573\\
8000	0.0125223378312629\\
8500	0.0125196853276445\\
9000	0.0127274533527299\\
9500	0.0126390207662409\\
10000	0.012052296580614\\
10500	0.0118409337869874\\
11000	0.0121717617695793\\
11500	0.0118103735750914\\
12000	0.0121439510955108\\
12500	0.0116337607114076\\
13000	0.0119216456300045\\
13500	0.0123655639437584\\
14000	0.0115692186061228\\
14500	0.0115764551631339\\
15000	0.01245738342335\\
15500	0.0125309885135332\\
16000	0.0127898907454865\\
16500	0.0123630090780683\\
17000	0.012463349255891\\
17500	0.0126561069804863\\
18000	0.0121840454512158\\
18500	0.0116277176375999\\
19000	0.011246184215981\\
19500	0.0119092962913164\\
20000	0.0118012855776049\\
20500	0.0126263259367474\\
21000	0.0115850719894962\\
21500	0.0113949905760962\\
22000	0.0123770396404581\\
22500	0.0126643877318743\\
23000	0.0113991971905687\\
23500	0.012256374052498\\
24000	0.0113051845350752\\
24500	0.0121748055586696\\
25000	0.0113273777304379\\
25500	0.0115004312634764\\
26000	0.0119771205668975\\
26500	0.0122139234968527\\
27000	0.0125943990461265\\
27500	0.0122920968227781\\
28000	0.0120110355738388\\
28500	0.012438439588075\\
29000	0.0126592314028726\\
29500	0.0120907187394944\\
30000	0.0121589736045471\\
30500	0.0114985977200852\\
31000	0.0121904522133433\\
31500	0.011891661717136\\
32000	0.0119718851670719\\
32500	0.0117218206758311\\
33000	0.0112212910840294\\
33500	0.0116979848443391\\
34000	0.0114276915918759\\
34500	0.0124782047718303\\
35000	0.0121034087093206\\
35500	0.0117386990357442\\
36000	0.0116537254589141\\
36500	0.0115344029248946\\
37000	0.0108653204455565\\
37500	0.0118867351982588\\
38000	0.0121194893984968\\
38500	0.0120183703403075\\
39000	0.011972846367752\\
39500	0.0121464317154578\\
40000	0.0118667518068816\\
};
\addlegendentry{RKMA}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0	0.00916481947626831\\
500	0.00916481947626831\\
1000	0.00916481947626831\\
1500	0.00916481947626831\\
2000	0.00916481947626831\\
2500	0.00916481947626831\\
3000	0.00916481947626831\\
3500	0.00916481947626831\\
4000	0.00916481947626831\\
4500	0.00916481947626831\\
5000	0.00916481947626831\\
5500	0.00916481947626831\\
6000	0.00916481947626831\\
6500	0.00916481947626831\\
7000	0.00916481947626831\\
7500	0.00916481947626831\\
8000	0.00916481947626831\\
8500	0.00916481947626831\\
9000	0.00916481947626831\\
9500	0.00916481947626831\\
10000	0.00916481947626831\\
10500	0.00916481947626831\\
11000	0.00916481947626831\\
11500	0.00916481947626831\\
12000	0.00916481947626831\\
12500	0.00916481947626831\\
13000	0.00916481947626831\\
13500	0.00916481947626831\\
14000	0.00916481947626831\\
14500	0.00916481947626831\\
15000	0.00916481947626831\\
15500	0.00916481947626831\\
16000	0.00916481947626831\\
16500	0.00916481947626831\\
17000	0.00916481947626831\\
17500	0.00916481947626831\\
18000	0.00916481947626831\\
18500	0.00916481947626831\\
19000	0.00916481947626831\\
19500	0.00916481947626831\\
20000	0.00916481947626831\\
20500	0.00916481947626831\\
21000	0.00916481947626831\\
21500	0.00916481947626831\\
22000	0.00916481947626831\\
22500	0.00916481947626831\\
23000	0.00916481947626831\\
23500	0.00916481947626831\\
24000	0.00916481947626831\\
24500	0.00916481947626831\\
25000	0.00916481947626831\\
25500	0.00916481947626831\\
26000	0.00916481947626831\\
26500	0.00916481947626831\\
27000	0.00916481947626831\\
27500	0.00916481947626831\\
28000	0.00916481947626831\\
28500	0.00916481947626831\\
29000	0.00916481947626831\\
29500	0.00916481947626831\\
30000	0.00916481947626831\\
30500	0.00916481947626831\\
31000	0.00916481947626831\\
31500	0.00916481947626831\\
32000	0.00916481947626831\\
32500	0.00916481947626831\\
33000	0.00916481947626831\\
33500	0.00916481947626831\\
34000	0.00916481947626831\\
34500	0.00916481947626831\\
35000	0.00916481947626831\\
35500	0.00916481947626831\\
36000	0.00916481947626831\\
36500	0.00916481947626831\\
37000	0.00916481947626831\\
37500	0.00916481947626831\\
38000	0.00916481947626831\\
38500	0.00916481947626831\\
39000	0.00916481947626831\\
39500	0.00916481947626831\\
40000	0.00916481947626831\\
};
\addlegendentry{expected final error}

\end{axis}
\end{tikzpicture}%

==> figures/example_inconsistent_residual.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.804cm,
height=3cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=40000,
xlabel style={font=\color{white!15!black}},
xlabel={$k$},
ymode=log,
ymin=0.1,
ymax=1000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\|Ax_k-b\|$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	294.786764958866\\
500	81.1132277149538\\
1000	39.7622829706782\\
1500	21.6479113157585\\
2000	13.3624234965605\\
2500	7.32011098418975\\
3000	4.48011459358196\\
3500	2.61333841792337\\
4000	1.74161410153665\\
4500	1.15615375184188\\
5000	0.732314440549297\\
5500	0.516736195935339\\
6000	0.388643677815001\\
6500	0.30005793512769\\
7000	0.270273920298492\\
7500	0.245589174633297\\
8000	0.243961603340644\\
8500	0.233980630747327\\
9000	0.241934377615387\\
9500	0.250331068713726\\
10000	0.242101023916846\\
10500	0.244673752522999\\
11000	0.249961515993357\\
11500	0.245643404342425\\
12000	0.251052361386293\\
12500	0.229932607123949\\
13000	0.237287298946449\\
13500	0.257892538300635\\
14000	0.241725185357508\\
14500	0.239784379920396\\
15000	0.238812684357429\\
15500	0.242363799561119\\
16000	0.2497724369171\\
16500	0.240834193949152\\
17000	0.241273884380622\\
17500	0.256037867020514\\
18000	0.248113144453716\\
18500	0.248855514964557\\
19000	0.238396224449944\\
19500	0.24766351709533\\
20000	0.230784874968775\\
20500	0.246505002860812\\
21000	0.245296196968995\\
21500	0.229248573505702\\
22000	0.256176593936582\\
22500	0.244043015556199\\
23000	0.239506390186856\\
23500	0.242259473100445\\
24000	0.238732479120883\\
24500	0.240076311771008\\
25000	0.229885214999918\\
25500	0.236381216497755\\
26000	0.237533841993424\\
26500	0.25341662310965\\
27000	0.238788021579728\\
27500	0.241125893560316\\
28000	0.241283446956268\\
28500	0.24049266613414\\
29000	0.248766250360384\\
29500	0.246996914372833\\
30000	0.243308830681369\\
30500	0.231720473818835\\
31000	0.236631375438816\\
31500	0.242657936183656\\
32000	0.24845087184558\\
32500	0.242480422759407\\
33000	0.243147135437453\\
33500	0.244253885597087\\
34000	0.239307878842725\\
34500	0.248343627870246\\
35000	0.236630054036511\\
35500	0.235664154198836\\
36000	0.237036684435303\\
36500	0.239786715154116\\
37000	0.231815000905377\\
37500	0.250289198815363\\
38000	0.242399241052814\\
38500	0.251114849724073\\
39000	0.246349240227092\\
39500	0.249091284762741\\
40000	0.247299364607855\\
};
\addlegendentry{mismatch}

\end{axis}
\end{tikzpicture}%

==> figures/example_optimize_lambda_error.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=0.75\figurewidth,
at={(0\figurewidth,0\figurewidth)},
scale only axis,
xmin=0,
xmax=8000,
xlabel style={font=\color{white!15!black}},
xlabel={$k$},
ymode=log,
ymin=1e-08,
ymax=100,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\|x_k-\hat x\|$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
legend style={font=\scriptsize},
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	9.18776673343378\\
300	2.77104945494776\\
600	1.13127345229608\\
900	0.492413764651897\\
1200	0.226464407599363\\
1500	0.11686742370087\\
1800	0.0379309007694225\\
2100	0.0183071566028428\\
2400	0.0085459775132953\\
2700	0.00433589168986686\\
3000	0.00200272029875946\\
3300	0.000929962272060166\\
3600	0.000455067557243009\\
3900	0.000183159775978073\\
4200	8.50521955857424e-05\\
4500	4.1578237420205e-05\\
4800	1.47667553183786e-05\\
5100	6.56984891909457e-06\\
5400	2.75713649706943e-06\\
5700	1.4312448449168e-06\\
6000	7.28518418867223e-07\\
6300	3.57626733345161e-07\\
6600	1.63859610665837e-07\\
6900	7.56262775014824e-08\\
7200	3.93808385727371e-08\\
7500	2.05029692345983e-08\\
7800	1.03516188079607e-08\\
};
\addlegendentry{opt}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	9.18776673343378\\
300	2.93286234742126\\
600	1.39029545888375\\
900	0.583100150541254\\
1200	0.277081787682371\\
1500	0.122549169227762\\
1800	0.0547622458831839\\
2100	0.0296321831552486\\
2400	0.0130509583281705\\
2700	0.00602636707565142\\
3000	0.00299973817218784\\
3300	0.00155096436680672\\
3600	0.00069521358408281\\
3900	0.000366985092586129\\
4200	0.000205800948704544\\
4500	0.000114224220957568\\
4800	5.77059037180453e-05\\
5100	2.48101905987818e-05\\
5400	1.19171540632395e-05\\
5700	5.74458383998741e-06\\
6000	3.32397922795494e-06\\
6300	1.82560505589851e-06\\
6600	1.03558438780803e-06\\
6900	5.52456705537157e-07\\
7200	2.75640096592157e-07\\
7500	1.73409610303299e-07\\
7800	1.01251467142615e-07\\
};
\addlegendentry{unif}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0	9.18776673343378\\
300	3.45443666027244\\
600	1.69813333768955\\
900	0.911592559467205\\
1200	0.551514083047765\\
1500	0.330097814564447\\
1800	0.193961482219167\\
2100	0.108243192905256\\
2400	0.0642684197772102\\
2700	0.0402433705370014\\
3000	0.0218843887158341\\
3300	0.0106993093779545\\
3600	0.00727652105975207\\
3900	0.00441124699136936\\
4200	0.0026195057460168\\
4500	0.00165055583606476\\
4800	0.00107110100690214\\
5100	0.000549167906619518\\
5400	0.00035119790970562\\
5700	0.000224978636179454\\
6000	0.000133559561640421\\
6300	8.52763703537362e-05\\
6600	5.63404564174611e-05\\
6900	3.30698283889968e-05\\
7200	1.93987689959346e-05\\
7500	1.00650439377071e-05\\
7800	5.48371616157613e-06\\
};
\addlegendentry{$\propto \langle a_i,v_i\rangle$}

\end{axis}
\end{tikzpicture}%

==> figures/example_optimize_lambda_probs.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=0.75\figurewidth,
at={(0\figurewidth,0\figurewidth)},
scale only axis,
xmin=0,
xmax=300,
xlabel style={font=\color{white!15!black}},
xlabel={$i$},
ymin=0,
ymax=0.025,
ylabel style={font=\color{white!15!black}},
ylabel={$p_i$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
legend style={font=\scriptsize},
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	0.00497997331964123\\
2	3.31284644028457e-06\\
3	0.00314874505309318\\
4	0.00338266161735936\\
5	0.00467986976186264\\
6	0.00745346308100991\\
7	0.00316763181671732\\
8	0.00354654121375644\\
9	0.00376510246041139\\
10	0.00236780644303515\\
11	0.00379418282883289\\
12	0.00204410499906802\\
13	0.00204353365125382\\
14	0.00297925798224508\\
15	0.00227856395622444\\
16	8.36022832985479e-05\\
17	0.000251095789787299\\
18	0.00522748752437952\\
19	0.00130041841569024\\
20	0.00275089313051347\\
21	0.00199053279153671\\
22	0.00076831612857726\\
23	0.00386014575324154\\
24	0.00361565825788146\\
25	0.00224447221517939\\
26	0.0051839010871047\\
27	0.00271273827289005\\
28	0.00414793788794199\\
29	0.00207713020589792\\
30	0.00229578533675211\\
31	0.00197024985506741\\
32	0.00330740805828841\\
33	0.0069968604097363\\
34	0.00351060086524709\\
35	0.00153227965738918\\
36	0.00658202841819223\\
37	0.00257093476159316\\
38	0.00232923742753319\\
39	0.00362604887051456\\
40	0.00320404664148161\\
41	0.00351175258479846\\
42	0.00239220896064866\\
43	0.00150752392979098\\
44	0.00485601231698925\\
45	0.00422809015278168\\
46	0.00201647757341941\\
47	0.00324411990232081\\
48	0.00327412537531334\\
49	0.00380401247328404\\
50	0.00356572900841394\\
51	0.00341541979725959\\
52	0.00333893269075981\\
53	0.0018785977520272\\
54	0.00534337406534728\\
55	0.00299836839042104\\
56	0.00170459943933099\\
57	0.00477252880674437\\
58	0.00349328503762008\\
59	0.00485195796960391\\
60	0.00278194580220322\\
61	0.0043766058621358\\
62	0.00391576306318209\\
63	0.0062553034336953\\
64	0.00500846193152348\\
65	0.00371194588776672\\
66	0.00568394141896182\\
67	0.00346609928422317\\
68	0.00139061068188086\\
69	0.00169812307641454\\
70	0.00502813945246434\\
71	0.00384739889003094\\
72	0.00212552196671949\\
73	0.00442091713622088\\
74	0.00465305997226933\\
75	0.00141056785331015\\
76	0.000710250041201692\\
77	0.00663462319250959\\
78	0.00509871052428377\\
79	0.00263304956196237\\
80	0.00198271771648271\\
81	0.00291836082762466\\
82	0.00101016328613622\\
83	0.00205639388807265\\
84	0.00442846425504495\\
85	0.00358985005795601\\
86	0.0020278857232351\\
87	0.00200361031170808\\
88	0.000672629005808498\\
89	0.00332878210645881\\
90	0.00192121241002861\\
91	0.000545317236095837\\
92	0.00231799749006897\\
93	0.00198312958178304\\
94	0.00284375257267206\\
95	0.00654871765601135\\
96	0.00276686558117321\\
97	0.00490081533347387\\
98	0.00184884323440395\\
99	0.00263750062661033\\
100	0.00393577848257002\\
101	0.00203961536010591\\
102	0.00283861668550838\\
103	0.00255358660135815\\
104	0.00521394735568853\\
105	0.00426817606036255\\
106	3.70395298335573e-06\\
107	0.00411302766715757\\
108	0.00163202302038882\\
109	0.00342732954273623\\
110	0.00108185708623926\\
111	0.0028812223739139\\
112	0.00133183477970894\\
113	0.0066335998526298\\
114	0.0041104967017616\\
115	0.00516814445098063\\
116	0.00289949504088317\\
117	0.00238606496887606\\
118	0.00629212504680824\\
119	0.00247064583322758\\
120	0.00244883674504435\\
121	0.00221467165531901\\
122	0.00368512142951075\\
123	0.00506878195049984\\
124	0.00481749210666082\\
125	0.00316305389510407\\
126	0.00452996241712582\\
127	0.00385860046921781\\
128	0.00560037225573092\\
129	0.00411802744405478\\
130	0.00135452279749957\\
131	0.00282892557123808\\
132	0.00133612634445889\\
133	0.00269260398843887\\
134	0.00382763058633283\\
135	0.00215890321007714\\
136	0.00467745520301339\\
137	0.00529826228149898\\
138	0.00410828788889235\\
139	0.00124099425267317\\
140	0.00154659636461036\\
141	0.00576768552868084\\
142	0.001241684677902\\
143	0.00172764894987826\\
144	0.00377252107941735\\
145	0.00313994002099434\\
146	0.00098117147078675\\
147	0.00175868746478488\\
148	0.00388032118059846\\
149	0.00457122284237464\\
150	0.00683046899983112\\
151	0.00205354127826015\\
152	0.00135385401043658\\
153	0.00184183262917676\\
154	0.00224571438407041\\
155	0.0054840956843872\\
156	0.00440618700518853\\
157	0\\
158	0.00047933431732222\\
159	0.00290084435175041\\
160	0.00419398714376646\\
161	0.00284079903274929\\
162	0.00231056454101568\\
163	0.00265914289115251\\
164	0.00308104655845111\\
165	0.00704393944436164\\
166	0.00237497356493786\\
167	0.001727846396842\\
168	0.00539905153397015\\
169	0.00419580513976968\\
170	0.0062105739100206\\
171	0.00682711723734187\\
172	0.00460440681969227\\
173	0.00692904135200256\\
174	4.27464356092812e-05\\
175	0.0027411516862524\\
176	0.000984384823698959\\
177	6.45238699799052e-05\\
178	0.00372437603216743\\
179	0.000588887349226326\\
180	0.00420446802656806\\
181	0.0032129955465921\\
182	0.00134173560545279\\
183	0.00314565117782663\\
184	0.00606021110771123\\
185	0.000821876518268725\\
186	0.00361602456913514\\
187	0.00328641153243146\\
188	0.00179355310930775\\
189	0.00157508720242443\\
190	0.00257020224852274\\
191	0.000744518614764158\\
192	0.00636474484522383\\
193	0.00253075081989253\\
194	0.000711792834566881\\
195	0.00309500441100322\\
196	0.00587985979864432\\
197	0.00327802180867548\\
198	0.00140174125213399\\
199	0.00440793739352228\\
200	0.00388084909302316\\
201	0.00349683864562913\\
202	0.00375488707303549\\
203	0.002994903561093\\
204	0.00296943935835203\\
205	0.00328588513599785\\
206	0.00544950342587625\\
207	0.00127801016872879\\
208	0.00426307683442083\\
209	0.00343712496320903\\
210	0.00393406995096613\\
211	0.00445955778765185\\
212	0.00732908603644103\\
213	0.00168547617517185\\
214	0.0060018995795899\\
215	0.00181175113566734\\
216	0.00188757450371608\\
217	0.00365041235939106\\
218	0.00105038563186121\\
219	0.00443990739021744\\
220	0.00543317138259259\\
221	0.00235389011707075\\
222	0.00666325165269132\\
223	0.00250520840002234\\
224	0.00186499600253346\\
225	0.00264021950271385\\
226	0.00719704290256407\\
227	0.00545423565908705\\
228	0.0060767050310623\\
229	0.00193843485032019\\
230	0.00382338947884579\\
231	0.00097880300670651\\
232	0.0056439231456496\\
233	0.0065230107510446\\
234	0.00600060436166647\\
235	0.00419482829159231\\
236	0.00258014093231811\\
237	0.00223199437295318\\
238	0.00427127712446379\\
239	0.00182695375850356\\
240	0.00621017142398411\\
241	0.00269582306797822\\
242	0.00341109304288808\\
243	0.00113319856082586\\
244	0.00536018943636899\\
245	0.00301340784135239\\
246	0.00244171216480558\\
247	0.00326562247402887\\
248	0.00301790656867737\\
249	0.00196141614717455\\
250	0.00503475094472204\\
251	0.00229299084115072\\
252	0.00406757393688344\\
253	0.00204252880109821\\
254	0.00125223799254247\\
255	0.00153201797465861\\
256	0.0024888105531835\\
257	0.00261413192280796\\
258	0.00328443106106537\\
259	0\\
260	0.0110653599341181\\
261	0.00117952334398253\\
262	0.00438133347207844\\
263	0.00440550695450592\\
264	0.00423628168697401\\
265	0.00646421663543158\\
266	0.000746167394945473\\
267	0.00136401417418701\\
268	0.00253555239836738\\
269	0.00561979188804638\\
270	0.00423745611618209\\
271	0.00288044942799469\\
272	0.00368529222189907\\
273	0.00603306093982004\\
274	0.00773954171123836\\
275	0.00326287288051916\\
276	0.00299356687441427\\
277	0.00106061510987174\\
278	0.00392551682277108\\
279	0.00106105958212297\\
280	0.00953466683495367\\
281	0.00335181857357567\\
282	0.00513383848237934\\
283	0.00472127161932323\\
284	0.00244302157407476\\
285	0.000198032956269959\\
286	0.00289459235712093\\
287	0.00382831266325403\\
288	0.00167121282004506\\
289	0.00498800508581753\\
290	0.00109894141678512\\
291	0.00453575641369112\\
292	0.00230864133978585\\
293	0.00578812968263532\\
294	0.00142332143593851\\
295	0.00472969471899777\\
296	0.00529568257719471\\
297	0.00377754896635857\\
298	0.00474366627244478\\
299	0.00222911691277179\\
300	0.00400885841671656\\
};
\addlegendentry{opt}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
1	0.00333333333333333\\
2	0.00333333333333333\\
3	0.00333333333333333\\
4	0.00333333333333333\\
5	0.00333333333333333\\
6	0.00333333333333333\\
7	0.00333333333333333\\
8	0.00333333333333333\\
9	0.00333333333333333\\
10	0.00333333333333333\\
11	0.00333333333333333\\
12	0.00333333333333333\\
13	0.00333333333333333\\
14	0.00333333333333333\\
15	0.00333333333333333\\
16	0.00333333333333333\\
17	0.00333333333333333\\
18	0.00333333333333333\\
19	0.00333333333333333\\
20	0.00333333333333333\\
21	0.00333333333333333\\
22	0.00333333333333333\\
23	0.00333333333333333\\
24	0.00333333333333333\\
25	0.00333333333333333\\
26	0.00333333333333333\\
27	0.00333333333333333\\
28	0.00333333333333333\\
29	0.00333333333333333\\
30	0.00333333333333333\\
31	0.00333333333333333\\
32	0.00333333333333333\\
33	0.00333333333333333\\
34	0.00333333333333333\\
35	0.00333333333333333\\
36	0.00333333333333333\\
37	0.00333333333333333\\
38	0.00333333333333333\\
39	0.00333333333333333\\
40	0.00333333333333333\\
41	0.00333333333333333\\
42	0.00333333333333333\\
43	0.00333333333333333\\
44	0.00333333333333333\\
45	0.00333333333333333\\
46	0.00333333333333333\\
47	0.00333333333333333\\
48	0.00333333333333333\\
49	0.00333333333333333\\
50	0.00333333333333333\\
51	0.00333333333333333\\
52	0.00333333333333333\\
53	0.00333333333333333\\
54	0.00333333333333333\\
55	0.00333333333333333\\
56	0.00333333333333333\\
57	0.00333333333333333\\
58	0.00333333333333333\\
59	0.00333333333333333\\
60	0.00333333333333333\\
61	0.00333333333333333\\
62	0.00333333333333333\\
63	0.00333333333333333\\
64	0.00333333333333333\\
65	0.00333333333333333\\
66	0.00333333333333333\\
67	0.00333333333333333\\
68	0.00333333333333333\\
69	0.00333333333333333\\
70	0.00333333333333333\\
71	0.00333333333333333\\
72	0.00333333333333333\\
73	0.00333333333333333\\
74	0.00333333333333333\\
75	0.00333333333333333\\
76	0.00333333333333333\\
77	0.00333333333333333\\
78	0.00333333333333333\\
79	0.00333333333333333\\
80	0.00333333333333333\\
81	0.00333333333333333\\
82	0.00333333333333333\\
83	0.00333333333333333\\
84	0.00333333333333333\\
85	0.00333333333333333\\
86	0.00333333333333333\\
87	0.00333333333333333\\
88	0.00333333333333333\\
89	0.00333333333333333\\
90	0.00333333333333333\\
91	0.00333333333333333\\
92	0.00333333333333333\\
93	0.00333333333333333\\
94	0.00333333333333333\\
95	0.00333333333333333\\
96	0.00333333333333333\\
97	0.00333333333333333\\
98	0.00333333333333333\\
99	0.00333333333333333\\
100	0.00333333333333333\\
101	0.00333333333333333\\
102	0.00333333333333333\\
103	0.00333333333333333\\
104	0.00333333333333333\\
105	0.00333333333333333\\
106	0.00333333333333333\\
107	0.00333333333333333\\
108	0.00333333333333333\\
109	0.00333333333333333\\
110	0.00333333333333333\\
111	0.00333333333333333\\
112	0.00333333333333333\\
113	0.00333333333333333\\
114	0.00333333333333333\\
115	0.00333333333333333\\
116	0.00333333333333333\\
117	0.00333333333333333\\
118	0.00333333333333333\\
119	0.00333333333333333\\
120	0.00333333333333333\\
121	0.00333333333333333\\
122	0.00333333333333333\\
123	0.00333333333333333\\
124	0.00333333333333333\\
125	0.00333333333333333\\
126	0.00333333333333333\\
127	0.00333333333333333\\
128	0.00333333333333333\\
129	0.00333333333333333\\
130	0.00333333333333333\\
131	0.00333333333333333\\
132	0.00333333333333333\\
133	0.00333333333333333\\
134	0.00333333333333333\\
135	0.00333333333333333\\
136	0.00333333333333333\\
137	0.00333333333333333\\
138	0.00333333333333333\\
139	0.00333333333333333\\
140	0.00333333333333333\\
141	0.00333333333333333\\
142	0.00333333333333333\\
143	0.00333333333333333\\
144	0.00333333333333333\\
145	0.00333333333333333\\
146	0.00333333333333333\\
147	0.00333333333333333\\
148	0.00333333333333333\\
149	0.00333333333333333\\
150	0.00333333333333333\\
151	0.00333333333333333\\
152	0.00333333333333333\\
153	0.00333333333333333\\
154	0.00333333333333333\\
155	0.00333333333333333\\
156	0.00333333333333333\\
157	0.00333333333333333\\
158	0.00333333333333333\\
159	0.00333333333333333\\
160	0.00333333333333333\\
161	0.00333333333333333\\
162	0.00333333333333333\\
163	0.00333333333333333\\
164	0.00333333333333333\\
165	0.00333333333333333\\
166	0.00333333333333333\\
167	0.00333333333333333\\
168	0.00333333333333333\\
169	0.00333333333333333\\
170	0.00333333333333333\\
171	0.00333333333333333\\
172	0.00333333333333333\\
173	0.00333333333333333\\
174	0.00333333333333333\\
175	0.00333333333333333\\
176	0.00333333333333333\\
177	0.00333333333333333\\
178	0.00333333333333333\\
179	0.00333333333333333\\
180	0.00333333333333333\\
181	0.00333333333333333\\
182	0.00333333333333333\\
183	0.00333333333333333\\
184	0.00333333333333333\\
185	0.00333333333333333\\
186	0.00333333333333333\\
187	0.00333333333333333\\
188	0.00333333333333333\\
189	0.00333333333333333\\
190	0.00333333333333333\\
191	0.00333333333333333\\
192	0.00333333333333333\\
193	0.00333333333333333\\
194	0.00333333333333333\\
195	0.00333333333333333\\
196	0.00333333333333333\\
197	0.00333333333333333\\
198	0.00333333333333333\\
199	0.00333333333333333\\
200	0.00333333333333333\\
201	0.00333333333333333\\
202	0.00333333333333333\\
203	0.00333333333333333\\
204	0.00333333333333333\\
205	0.00333333333333333\\
206	0.00333333333333333\\
207	0.00333333333333333\\
208	0.00333333333333333\\
209	0.00333333333333333\\
210	0.00333333333333333\\
211	0.00333333333333333\\
212	0.00333333333333333\\
213	0.00333333333333333\\
214	0.00333333333333333\\
215	0.00333333333333333\\
216	0.00333333333333333\\
217	0.00333333333333333\\
218	0.00333333333333333\\
219	0.00333333333333333\\
220	0.00333333333333333\\
221	0.00333333333333333\\
222	0.00333333333333333\\
223	0.00333333333333333\\
224	0.00333333333333333\\
225	0.00333333333333333\\
226	0.00333333333333333\\
227	0.00333333333333333\\
228	0.00333333333333333\\
229	0.00333333333333333\\
230	0.00333333333333333\\
231	0.00333333333333333\\
232	0.00333333333333333\\
233	0.00333333333333333\\
234	0.00333333333333333\\
235	0.00333333333333333\\
236	0.00333333333333333\\
237	0.00333333333333333\\
238	0.00333333333333333\\
239	0.00333333333333333\\
240	0.00333333333333333\\
241	0.00333333333333333\\
242	0.00333333333333333\\
243	0.00333333333333333\\
244	0.00333333333333333\\
245	0.00333333333333333\\
246	0.00333333333333333\\
247	0.00333333333333333\\
248	0.00333333333333333\\
249	0.00333333333333333\\
250	0.00333333333333333\\
251	0.00333333333333333\\
252	0.00333333333333333\\
253	0.00333333333333333\\
254	0.00333333333333333\\
255	0.00333333333333333\\
256	0.00333333333333333\\
257	0.00333333333333333\\
258	0.00333333333333333\\
259	0.00333333333333333\\
260	0.00333333333333333\\
261	0.00333333333333333\\
262	0.00333333333333333\\
263	0.00333333333333333\\
264	0.00333333333333333\\
265	0.00333333333333333\\
266	0.00333333333333333\\
267	0.00333333333333333\\
268	0.00333333333333333\\
269	0.00333333333333333\\
270	0.00333333333333333\\
271	0.00333333333333333\\
272	0.00333333333333333\\
273	0.00333333333333333\\
274	0.00333333333333333\\
275	0.00333333333333333\\
276	0.00333333333333333\\
277	0.00333333333333333\\
278	0.00333333333333333\\
279	0.00333333333333333\\
280	0.00333333333333333\\
281	0.00333333333333333\\
282	0.00333333333333333\\
283	0.00333333333333333\\
284	0.00333333333333333\\
285	0.00333333333333333\\
286	0.00333333333333333\\
287	0.00333333333333333\\
288	0.00333333333333333\\
289	0.00333333333333333\\
290	0.00333333333333333\\
291	0.00333333333333333\\
292	0.00333333333333333\\
293	0.00333333333333333\\
294	0.00333333333333333\\
295	0.00333333333333333\\
296	0.00333333333333333\\
297	0.00333333333333333\\
298	0.00333333333333333\\
299	0.00333333333333333\\
300	0.00333333333333333\\
};
\addlegendentry{unif}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
1	0.0213774268132298\\
2	0.018536570441103\\
3	0.0156221661803565\\
4	0.0118424732889813\\
5	0.0106775073939589\\
6	0.0105963879790957\\
7	0.0129077878674318\\
8	0.0106517589530484\\
9	0.0109387797697284\\
10	0.0119703090687207\\
11	0.00946510088491835\\
12	0.00968338323346781\\
13	0.00883869339150914\\
14	0.00891498230256347\\
15	0.0090024957272136\\
16	0.0093569291805945\\
17	0.00703002855673889\\
18	0.00762725244600478\\
19	0.0067013728132921\\
20	0.00664529379715287\\
21	0.00816452103618193\\
22	0.00759427168542143\\
23	0.0105051959565497\\
24	0.0057066743888896\\
25	0.00693026569334292\\
26	0.00796073320404897\\
27	0.00854901089026356\\
28	0.00795687069290425\\
29	0.00577497609487199\\
30	0.00715042555793073\\
31	0.00737623058629541\\
32	0.00752913281837124\\
33	0.00649425685603923\\
34	0.00459838907124483\\
35	0.00443912477706763\\
36	0.00645448527115739\\
37	0.00668920045598333\\
38	0.00610231099967421\\
39	0.00537293743028932\\
40	0.00681574264998863\\
41	0.00663215831420417\\
42	0.00554401549688311\\
43	0.00449368601177853\\
44	0.00497226926516528\\
45	0.00614272291781665\\
46	0.00342064512610591\\
47	0.00509609309615354\\
48	0.00703826823968387\\
49	0.00489853305398197\\
50	0.00509860203345956\\
51	0.00553326623792157\\
52	0.00501335450713405\\
53	0.00378682670149908\\
54	0.004496512125619\\
55	0.00399653915389908\\
56	0.00508106494639265\\
57	0.00478729419141401\\
58	0.00512180478878331\\
59	0.00355089125276598\\
60	0.00438237797794389\\
61	0.00429266892357894\\
62	0.00399955772694308\\
63	0.00455907919872786\\
64	0.00284223446263915\\
65	0.00451600123619519\\
66	0.00375081550695367\\
67	0.00415981041116825\\
68	0.00315387225764266\\
69	0.00308499450676964\\
70	0.00428063980215126\\
71	0.00413046653826653\\
72	0.00361098136913545\\
73	0.00407737312080981\\
74	0.00468997869504684\\
75	0.00352500012880495\\
76	0.00353376667728809\\
77	0.00295266798363799\\
78	0.00428648840089954\\
79	0.00332633340227063\\
80	0.00238202844907809\\
81	0.00326861275238645\\
82	0.00500690039645532\\
83	0.0029919155567085\\
84	0.00353701005953955\\
85	0.00300264173388672\\
86	0.00420314048350549\\
87	0.0028111301862197\\
88	0.00306011760011018\\
89	0.00295850703584149\\
90	0.00323687496891125\\
91	0.00303227196203146\\
92	0.00249973803006069\\
93	0.00367528720880538\\
94	0.00263149149717873\\
95	0.00362147641278302\\
96	0.003309026614542\\
97	0.00280978392878357\\
98	0.00314332481416607\\
99	0.00237673863100077\\
100	0.00298298120492151\\
101	0.00294525975711461\\
102	0.0036158646922723\\
103	0.00328971047186457\\
104	0.00363257139899705\\
105	0.0036945485322511\\
106	0.00326282408373561\\
107	0.00333429817532134\\
108	0.00296992153159688\\
109	0.00295140474684119\\
110	0.00280103452182581\\
111	0.00272835608226416\\
112	0.00371070396862367\\
113	0.0030434956873855\\
114	0.00206032635857228\\
115	0.00296076354262185\\
116	0.00280056408267192\\
117	0.00319736325045703\\
118	0.00262964872618036\\
119	0.00270375360967025\\
120	0.00222696027252454\\
121	0.00233027632140404\\
122	0.00339166883098897\\
123	0.00260790195231004\\
124	0.00251696799491618\\
125	0.00207608667148423\\
126	0.00341842743612221\\
127	0.00242252391516224\\
128	0.00290737242493128\\
129	0.00304989550660403\\
130	0.00222536257766039\\
131	0.00291409690004727\\
132	0.00290676952671441\\
133	0.00262456928078577\\
134	0.00204570353574697\\
135	0.00261419024540586\\
136	0.00291625751810704\\
137	0.00251015974294978\\
138	0.00259367878108605\\
139	0.00229272158021084\\
140	0.00235828795770803\\
141	0.00275302850709606\\
142	0.00321199180005841\\
143	0.00218170749024702\\
144	0.00320272275124547\\
145	0.00213797925569304\\
146	0.00206893489210565\\
147	0.00215829164939224\\
148	0.00243930453537141\\
149	0.00273313340538476\\
150	0.00222232596383225\\
151	0.00228196137658194\\
152	0.00307930776737664\\
153	0.00222220546123046\\
154	0.00261693336403385\\
155	0.00208550034054788\\
156	0.00210258689824825\\
157	0.00160832109058507\\
158	0.00205414057853465\\
159	0.00217966783607226\\
160	0.00259160689000865\\
161	0.00149575238086402\\
162	0.0026833912682357\\
163	0.00210984823594707\\
164	0.00208122531933438\\
165	0.0020990643652569\\
166	0.00187189639298913\\
167	0.00222878099609443\\
168	0.0020456880510068\\
169	0.00275902034201146\\
170	0.00177777240086669\\
171	0.00190837295764455\\
172	0.00177739739432832\\
173	0.00234177768532822\\
174	0.0021877667018266\\
175	0.00209902900647776\\
176	0.00232434623519726\\
177	0.00160584128466815\\
178	0.00214454111259656\\
179	0.00241867054707479\\
180	0.00183629794938188\\
181	0.00224771303482269\\
182	0.00170624131127766\\
183	0.00201019434061223\\
184	0.00200118837019319\\
185	0.00307065121673823\\
186	0.00205779606573247\\
187	0.00196706010913574\\
188	0.00191887147674246\\
189	0.00217049754991479\\
190	0.00181919509073335\\
191	0.00170543952675438\\
192	0.00233118726341613\\
193	0.00165895362093364\\
194	0.00242486376950455\\
195	0.00213204363108022\\
196	0.00158472449808693\\
197	0.00240193258401354\\
198	0.00235091978232796\\
199	0.0015722937954862\\
200	0.00156032347736434\\
201	0.00188570206566298\\
202	0.00212083666853778\\
203	0.00181569235703402\\
204	0.00187248188681832\\
205	0.00179961059946924\\
206	0.00151705613316863\\
207	0.00181327515315278\\
208	0.00203535390311746\\
209	0.00154088267442691\\
210	0.00172311928607516\\
211	0.00220499799867547\\
212	0.00195039750918315\\
213	0.0018548898325042\\
214	0.00180206156813738\\
215	0.00188845782372857\\
216	0.0019495049799762\\
217	0.0016761240649717\\
218	0.00160222641274481\\
219	0.00206846362394949\\
220	0.00201542660326111\\
221	0.00128542542317212\\
222	0.00155337272144612\\
223	0.00153367061109629\\
224	0.00159550256653924\\
225	0.00283563314624255\\
226	0.00179689694926339\\
227	0.00130879246945146\\
228	0.00165442450144163\\
229	0.00120959812238344\\
230	0.00210694259043789\\
231	0.00130814138919381\\
232	0.00156836758389076\\
233	0.00198294099510256\\
234	0.00224900472914886\\
235	0.00155332994094198\\
236	0.00215012947596091\\
237	0.00130872321950742\\
238	0.00182035419663051\\
239	0.00162054177570522\\
240	0.00163638448056781\\
241	0.00178126938462935\\
242	0.00158589338878079\\
243	0.00206857486949507\\
244	0.0018751890374854\\
245	0.00194426270276415\\
246	0.00152565088930398\\
247	0.00216432663223718\\
248	0.00122438739279677\\
249	0.00156551819820399\\
250	0.00163828720182295\\
251	0.00143737809005453\\
252	0.0013860061562055\\
253	0.00151694507815983\\
254	0.00199019127856638\\
255	0.00125662897082408\\
256	0.00164861156499132\\
257	0.00190394321075297\\
258	0.0011582652967954\\
259	0.00148140978359896\\
260	0.00162310052689439\\
261	0.00154980999294436\\
262	0.00150833016627661\\
263	0.00117603241572203\\
264	0.00198123104745669\\
265	0.00110792645752721\\
266	0.00111211175245609\\
267	0.00147790667414581\\
268	0.00191700938491379\\
269	0.0015710660454682\\
270	0.00151030624677967\\
271	0.00147307429964837\\
272	0.00126516793218687\\
273	0.00175717062557568\\
274	0.00133448451368656\\
275	0.00170756990986745\\
276	0.00124200757752013\\
277	0.00136529017714408\\
278	0.00183028788603184\\
279	0.00142926072236008\\
280	0.00159076197428408\\
281	0.00127782789488419\\
282	0.00123891003062109\\
283	0.00143962548646715\\
284	0.00139001259852011\\
285	0.00147983719802685\\
286	0.00109091849251659\\
287	0.00127430783986655\\
288	0.00144270216862864\\
289	0.0012585351754337\\
290	0.00147438399346542\\
291	0.00144100271785641\\
292	0.00155579688064445\\
293	0.00124127335752361\\
294	0.00115607475732443\\
295	0.0015806715203206\\
296	0.00166411546132765\\
297	0.00105879624145222\\
298	0.00121699732087384\\
299	0.00173536542650462\\
300	0.00143083523980266\\
};
\addlegendentry{$\propto \langle a_i,v_i\rangle$}

\end{axis}
\end{tikzpicture}%

==> figures/example_optimize_prob_error.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=1.048\figurewidth,
at={(0\figurewidth,0\figurewidth)},
scale only axis,
xmin=0,
xmax=8000,
xlabel style={font=\color{white!15!black}},
xlabel={$k$},
ymode=log,
ymin=1e-09,
ymax=10,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\|x_k-\hat x\|$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
legend style={font=\scriptsize},
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	9.18776673343378\\
300	2.8998894821406\\
600	1.2526289642923\\
900	0.514427203660014\\
1200	0.258059250283638\\
1500	0.125495358598903\\
1800	0.0558572732098953\\
2100	0.0250409874824853\\
2400	0.0102519666861141\\
2700	0.0041665231410138\\
3000	0.00201627588953081\\
3300	0.0010336370104877\\
3600	0.000445848273651003\\
3900	0.000235482707703009\\
4200	0.000103425262911142\\
4500	4.72686259628947e-05\\
4800	1.9244895142441e-05\\
5100	7.51768146150301e-06\\
5400	3.26148014558699e-06\\
5700	1.49526316556784e-06\\
6000	6.32783202703965e-07\\
6300	2.82482701993938e-07\\
6600	1.55903785395132e-07\\
6900	6.94841384217729e-08\\
7200	3.40498214493985e-08\\
7500	1.69002256290857e-08\\
7800	7.85433152876205e-09\\
};
\addlegendentry{opt $\|I-V^TDA\|$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	9.18776673343378\\
300	2.77104945494776\\
600	1.13127345229608\\
900	0.492413764651897\\
1200	0.226464407599363\\
1500	0.11686742370087\\
1800	0.0379309007694225\\
2100	0.0183071566028428\\
2400	0.0085459775132953\\
2700	0.00433589168986686\\
3000	0.00200272029875946\\
3300	0.000929962272060166\\
3600	0.000455067557243009\\
3900	0.000183159775978073\\
4200	8.50521955857424e-05\\
4500	4.1578237420205e-05\\
4800	1.47667553183786e-05\\
5100	6.56984891909457e-06\\
5400	2.75713649706943e-06\\
5700	1.4312448449168e-06\\
6000	7.28518418867223e-07\\
6300	3.57626733345161e-07\\
6600	1.63859610665837e-07\\
6900	7.56262775014824e-08\\
7200	3.93808385727371e-08\\
7500	2.05029692345983e-08\\
7800	1.03516188079607e-08\\
};
\addlegendentry{opt $\lambda$}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0	9.18776673343378\\
300	2.72451652979289\\
600	1.0810585852168\\
900	0.423275694357549\\
1200	0.169603913146267\\
1500	0.0774757838541698\\
1800	0.034742060476637\\
2100	0.0162765849878355\\
2400	0.00906319614617254\\
2700	0.00492791229195241\\
3000	0.0027680096525542\\
3300	0.00152589522615802\\
3600	0.000826595594376192\\
3900	0.00045242682211757\\
4200	0.000215259316378454\\
4500	0.000130431400878885\\
4800	7.17522921111452e-05\\
5100	3.95188052838762e-05\\
5400	2.18430964390456e-05\\
5700	1.15208761914229e-05\\
6000	6.56304654689568e-06\\
6300	4.17119056585959e-06\\
6600	2.21432510406495e-06\\
6900	1.15820162845933e-06\\
7200	6.46969047775068e-07\\
7500	3.85473623348434e-07\\
7800	1.95150159417086e-07\\
};
\addlegendentry{unif}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
0	9.18776673343378\\
300	2.49588032722787\\
600	1.41760569994378\\
900	0.732682657671624\\
1200	0.457731070062441\\
1500	0.282760626589907\\
1800	0.180383016855586\\
2100	0.105158412454391\\
2400	0.0597000358923658\\
2700	0.0360280684683189\\
3000	0.021664693320148\\
3300	0.0142115518411541\\
3600	0.0088183207495205\\
3900	0.00553242011799617\\
4200	0.00343133157928325\\
4500	0.00226062100548556\\
4800	0.00113259074228682\\
5100	0.000666299486613425\\
5400	0.000426142672075336\\
5700	0.00028581685396183\\
6000	0.000158491202816528\\
6300	0.000101789213646755\\
6600	6.12689855638568e-05\\
6900	3.89249459780143e-05\\
7200	2.25030813309067e-05\\
7500	1.33546155452884e-05\\
7800	8.55296719687011e-06\\
};
\addlegendentry{$\propto \langle a_i,v_i\rangle$}

\end{axis}
\end{tikzpicture}%

==> figures/example_optimize_probs.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=1.048\figurewidth,
at={(0\figurewidth,0\figurewidth)},
scale only axis,
xmin=0,
xmax=300,
xlabel style={font=\color{white!15!black}},
xlabel={$i$},
ymin=0,
ymax=0.025,
ylabel style={font=\color{white!15!black}},
ylabel={$p_i$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
legend style={font=\scriptsize},
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	0.00411456204633867\\
2	3.47568604959893e-05\\
3	0.00353791449978553\\
4	0.00479071744928106\\
5	0.00609011464028173\\
6	0.00648278304661985\\
7	0.00439707572357307\\
8	0.00315654550095832\\
9	0.00355449748650485\\
10	0.00267283512302819\\
11	0.00365034609860967\\
12	0.00182557261983282\\
13	0.00146599805052521\\
14	0.00226502221942987\\
15	0.00268577856834585\\
16	0.000625054654399195\\
17	0.000833073306346001\\
18	0.00563681286183576\\
19	0.00422767663278061\\
20	0.00300341730832298\\
21	1.64634492546965e-05\\
22	0.00199625040476983\\
23	0.0030796266105037\\
24	0.00569807578238862\\
25	0.00326246922579728\\
26	0.00437323905532429\\
27	0.00202764572896417\\
28	0.00428070147915939\\
29	0.00265077063972166\\
30	0.00345406262200184\\
31	0.00470700405550615\\
32	0.004897863875539\\
33	0.00535964765381512\\
34	0.00304067303978512\\
35	0.00307969706729323\\
36	0.00873708832614756\\
37	0.00302609171643076\\
38	0.00353262912741965\\
39	0.00423082903402417\\
40	0.00323353564166351\\
41	0.00266700458403084\\
42	0.0026176448162201\\
43	0.00254960047059279\\
44	0.00498586660582132\\
45	0.00377706780405559\\
46	0.00276348900750085\\
47	0.00262605707888371\\
48	0.00224775512360266\\
49	0.00301475023859271\\
50	0.00511186082363614\\
51	0.00264931213786422\\
52	0.00224936176728509\\
53	0.00158702917798701\\
54	0.00411244453657828\\
55	0.00320422164544773\\
56	0.00176993169894632\\
57	0.00632615362023856\\
58	0.000527656359904763\\
59	0.00421012756439969\\
60	0.00268525389355487\\
61	0.00485181856855221\\
62	0.00427298238223699\\
63	0.0048290014298427\\
64	0.00552763588093177\\
65	0.00429493850578389\\
66	0.00388406917195492\\
67	0.00344126345568787\\
68	0.00058500090076789\\
69	0.00172088648825075\\
70	0.00507288048939168\\
71	0.00542335907193209\\
72	0.00123704873438179\\
73	0.00503831402010511\\
74	0.00482176419592543\\
75	0.000846148005861687\\
76	0.000560321626395592\\
77	0.00710129712978212\\
78	0.00537118820385606\\
79	0.00298971093682638\\
80	0.00172630062977152\\
81	0.00199641661895656\\
82	0.00275450936560727\\
83	0.00174606433644926\\
84	0.00471734284224545\\
85	0.00269331279662108\\
86	0.00173297539283434\\
87	0.00404240934552621\\
88	0.000810008525618954\\
89	0.00278841067350053\\
90	0.00254625613230333\\
91	0.00181564548965143\\
92	0.00250836444686618\\
93	0.0011509221952929\\
94	0.00245825112535004\\
95	0.00814727779491334\\
96	0.00315024095363802\\
97	0.00592534346928757\\
98	0.00327872811998347\\
99	0.00240833847524674\\
100	0.00357878806685547\\
101	0.00168912027489097\\
102	0.00195217944315969\\
103	0.00240883612803525\\
104	0.00600905999069511\\
105	0.00326187048998955\\
106	0.000759955983056217\\
107	0.00431744437397587\\
108	0.00282709272964108\\
109	0.00309709774251795\\
110	0.00246348097115863\\
111	0.00357773213426174\\
112	0.00225229038244246\\
113	0.00635595572111672\\
114	0.004253109836039\\
115	0.00461591511328156\\
116	0.00306772535668081\\
117	0.00357417816422635\\
118	0.00572043347055969\\
119	0.00313767025925447\\
120	0.0046733913650548\\
121	0.00301040810920559\\
122	0.00454519245537507\\
123	0.00264195720906755\\
124	0.00586058451229562\\
125	0.00332360432308481\\
126	0.00384189817565852\\
127	0.00404681260383178\\
128	0.00458667908369237\\
129	0.00433819329315573\\
130	0.00137886957752343\\
131	0.000773331801499365\\
132	0.00132985131799729\\
133	0.00233080321594605\\
134	0.00407473427359212\\
135	0.00265408361876826\\
136	0.0031413740008196\\
137	0.00592310472578625\\
138	0.00303183893720405\\
139	0.00202806582183033\\
140	0.00164045440849142\\
141	0.00511667610007488\\
142	0.00290299031776299\\
143	0.00150416892645314\\
144	0.00341594511566633\\
145	0.00313103004621166\\
146	0.00049667143833627\\
147	0.00324735095248735\\
148	0.00243801398382149\\
149	0.0050862587671491\\
150	0.00582507010590134\\
151	0.00233681529159368\\
152	0.000275677368480723\\
153	0.00117351175408289\\
154	0.000772045684289393\\
155	0.00348989607909368\\
156	0.00378581414551616\\
157	3.98700406100978e-06\\
158	0.0021218999655643\\
159	0.00322427833677274\\
160	0.00284700619422703\\
161	0.00327625452496\\
162	0.00240432459566831\\
163	0.00289200555131223\\
164	0.00332208957779265\\
165	0.00352444952162077\\
166	0.000624107034614071\\
167	0.00183041452165246\\
168	0.00505394839054474\\
169	0.00602745901591634\\
170	0.00466547077405636\\
171	0.0056636099147364\\
172	0.00515096381107836\\
173	0.00731321568464639\\
174	1.38212320292436e-05\\
175	0.00252217235689559\\
176	0.00158476351709637\\
177	0.0016227740578417\\
178	0.00343585177078453\\
179	0.000481383989977633\\
180	0.00313643004945219\\
181	0.00259717105023655\\
182	0.00111672275653824\\
183	0.00247423679770644\\
184	0.00547905052431827\\
185	0.00123708943053793\\
186	0.00540614201172898\\
187	0.00259069883909593\\
188	0.00261961296092157\\
189	0.00215049211467982\\
190	0.00397682289988959\\
191	0.00202991192254049\\
192	0.00587639303430465\\
193	0.00240958254480913\\
194	0.000493256154959943\\
195	0.00572973261505329\\
196	0.00552180412148812\\
197	0.00283147874212832\\
198	0.00236999346610556\\
199	0.00375229627518074\\
200	0.00197255457612445\\
201	0.00277970796000758\\
202	0.00250177366391856\\
203	0.00314528768268704\\
204	0.00347849050170442\\
205	0.00135382512936572\\
206	0.00558434738207803\\
207	0.00370696313007684\\
208	0.00365799142028218\\
209	0.00274126014265862\\
210	0.00393387162086812\\
211	0.00349336151220212\\
212	0.00671380618100684\\
213	0.000987080927401348\\
214	0.00348770736533219\\
215	0.00380675689854208\\
216	0.00155057287580852\\
217	0.00323312494965415\\
218	0.00199976653815746\\
219	0.0029959584878904\\
220	0.00377895768000837\\
221	0.00396901281046514\\
222	0.00644708476213899\\
223	0.00039188163172953\\
224	0.00207782612969064\\
225	0.00131556170287689\\
226	0.0071330382767654\\
227	0.00351208575997509\\
228	0.00413415261473617\\
229	0.00147610021026624\\
230	0.00364217698319431\\
231	0.00394667068241915\\
232	0.00664271218106095\\
233	0.00524541171175307\\
234	0.00373866758664794\\
235	0.00382620283276814\\
236	0.00300386234322058\\
237	0.00192945273260448\\
238	0.00301495559263531\\
239	0.00562104271694098\\
240	0.00610914505132434\\
241	0.00258624191788369\\
242	0.00296259002849337\\
243	0.0025780121215564\\
244	0.00186681059934863\\
245	0.00335375017342328\\
246	0.00332216421834244\\
247	0.00411043759640485\\
248	0.00229314143194106\\
249	5.90654792274749e-05\\
250	0.00577093559135777\\
251	0.00237741632054777\\
252	0.00430069802495654\\
253	0.00178442849111173\\
254	0.00202224355780243\\
255	0.00170720688945708\\
256	0.00334939493354218\\
257	0.0019823698891833\\
258	0.00402984842059942\\
259	0.00047960395485327\\
260	0.0104007508898567\\
261	0.00182198894846747\\
262	0.00464527617695135\\
263	0.00449989061676085\\
264	0.0030513707829683\\
265	0.00593626265302375\\
266	0.00151900322655137\\
267	0.00153021285188171\\
268	0.00280750348582107\\
269	0.00669529021599241\\
270	0.00275527854922404\\
271	0.0020385493621752\\
272	0.00458439051337321\\
273	0.00408455343051621\\
274	0.00898222233466319\\
275	0.00412642959921512\\
276	0.00322201664881075\\
277	0.00143058657201687\\
278	0.00531531137776982\\
279	0.00225441235906232\\
280	0.00607768278166643\\
281	0.00481303884544967\\
282	0.00282709479073948\\
283	0.00324319058771324\\
284	0.0013085635094801\\
285	6.15881952269709e-05\\
286	0.00436410507616894\\
287	0.00323682101779885\\
288	0.00321124116454933\\
289	0.00507946493482315\\
290	9.30504204512035e-05\\
291	0.00369147611628071\\
292	0.00480921265212995\\
293	0.00638299958048033\\
294	0.00206444717962806\\
295	0.00450400462979028\\
296	0.00476271376535784\\
297	0.00471264956290165\\
298	0.0040457821354996\\
299	0.00342255164462475\\
300	0.00238791892487225\\
};
\addlegendentry{opt $\|I-V^TDA\|$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
1	0.00497997331964123\\
2	3.31284644028457e-06\\
3	0.00314874505309318\\
4	0.00338266161735936\\
5	0.00467986976186264\\
6	0.00745346308100991\\
7	0.00316763181671732\\
8	0.00354654121375644\\
9	0.00376510246041139\\
10	0.00236780644303515\\
11	0.00379418282883289\\
12	0.00204410499906802\\
13	0.00204353365125382\\
14	0.00297925798224508\\
15	0.00227856395622444\\
16	8.36022832985479e-05\\
17	0.000251095789787299\\
18	0.00522748752437952\\
19	0.00130041841569024\\
20	0.00275089313051347\\
21	0.00199053279153671\\
22	0.00076831612857726\\
23	0.00386014575324154\\
24	0.00361565825788146\\
25	0.00224447221517939\\
26	0.0051839010871047\\
27	0.00271273827289005\\
28	0.00414793788794199\\
29	0.00207713020589792\\
30	0.00229578533675211\\
31	0.00197024985506741\\
32	0.00330740805828841\\
33	0.0069968604097363\\
34	0.00351060086524709\\
35	0.00153227965738918\\
36	0.00658202841819223\\
37	0.00257093476159316\\
38	0.00232923742753319\\
39	0.00362604887051456\\
40	0.00320404664148161\\
41	0.00351175258479846\\
42	0.00239220896064866\\
43	0.00150752392979098\\
44	0.00485601231698925\\
45	0.00422809015278168\\
46	0.00201647757341941\\
47	0.00324411990232081\\
48	0.00327412537531334\\
49	0.00380401247328404\\
50	0.00356572900841394\\
51	0.00341541979725959\\
52	0.00333893269075981\\
53	0.0018785977520272\\
54	0.00534337406534728\\
55	0.00299836839042104\\
56	0.00170459943933099\\
57	0.00477252880674437\\
58	0.00349328503762008\\
59	0.00485195796960391\\
60	0.00278194580220322\\
61	0.0043766058621358\\
62	0.00391576306318209\\
63	0.0062553034336953\\
64	0.00500846193152348\\
65	0.00371194588776672\\
66	0.00568394141896182\\
67	0.00346609928422317\\
68	0.00139061068188086\\
69	0.00169812307641454\\
70	0.00502813945246434\\
71	0.00384739889003094\\
72	0.00212552196671949\\
73	0.00442091713622088\\
74	0.00465305997226933\\
75	0.00141056785331015\\
76	0.000710250041201692\\
77	0.00663462319250959\\
78	0.00509871052428377\\
79	0.00263304956196237\\
80	0.00198271771648271\\
81	0.00291836082762466\\
82	0.00101016328613622\\
83	0.00205639388807265\\
84	0.00442846425504495\\
85	0.00358985005795601\\
86	0.0020278857232351\\
87	0.00200361031170808\\
88	0.000672629005808498\\
89	0.00332878210645881\\
90	0.00192121241002861\\
91	0.000545317236095837\\
92	0.00231799749006897\\
93	0.00198312958178304\\
94	0.00284375257267206\\
95	0.00654871765601135\\
96	0.00276686558117321\\
97	0.00490081533347387\\
98	0.00184884323440395\\
99	0.00263750062661033\\
100	0.00393577848257002\\
101	0.00203961536010591\\
102	0.00283861668550838\\
103	0.00255358660135815\\
104	0.00521394735568853\\
105	0.00426817606036255\\
106	3.70395298335573e-06\\
107	0.00411302766715757\\
108	0.00163202302038882\\
109	0.00342732954273623\\
110	0.00108185708623926\\
111	0.0028812223739139\\
112	0.00133183477970894\\
113	0.0066335998526298\\
114	0.0041104967017616\\
115	0.00516814445098063\\
116	0.00289949504088317\\
117	0.00238606496887606\\
118	0.00629212504680824\\
119	0.00247064583322758\\
120	0.00244883674504435\\
121	0.00221467165531901\\
122	0.00368512142951075\\
123	0.00506878195049984\\
124	0.00481749210666082\\
125	0.00316305389510407\\
126	0.00452996241712582\\
127	0.00385860046921781\\
128	0.00560037225573092\\
129	0.00411802744405478\\
130	0.00135452279749957\\
131	0.00282892557123808\\
132	0.00133612634445889\\
133	0.00269260398843887\\
134	0.00382763058633283\\
135	0.00215890321007714\\
136	0.00467745520301339\\
137	0.00529826228149898\\
138	0.00410828788889235\\
139	0.00124099425267317\\
140	0.00154659636461036\\
141	0.00576768552868084\\
142	0.001241684677902\\
143	0.00172764894987826\\
144	0.00377252107941735\\
145	0.00313994002099434\\
146	0.00098117147078675\\
147	0.00175868746478488\\
148	0.00388032118059846\\
149	0.00457122284237464\\
150	0.00683046899983112\\
151	0.00205354127826015\\
152	0.00135385401043658\\
153	0.00184183262917676\\
154	0.00224571438407041\\
155	0.0054840956843872\\
156	0.00440618700518853\\
157	0\\
158	0.00047933431732222\\
159	0.00290084435175041\\
160	0.00419398714376646\\
161	0.00284079903274929\\
162	0.00231056454101568\\
163	0.00265914289115251\\
164	0.00308104655845111\\
165	0.00704393944436164\\
166	0.00237497356493786\\
167	0.001727846396842\\
168	0.00539905153397015\\
169	0.00419580513976968\\
170	0.0062105739100206\\
171	0.00682711723734187\\
172	0.00460440681969227\\
173	0.00692904135200256\\
174	4.27464356092812e-05\\
175	0.0027411516862524\\
176	0.000984384823698959\\
177	6.45238699799052e-05\\
178	0.00372437603216743\\
179	0.000588887349226326\\
180	0.00420446802656806\\
181	0.0032129955465921\\
182	0.00134173560545279\\
183	0.00314565117782663\\
184	0.00606021110771123\\
185	0.000821876518268725\\
186	0.00361602456913514\\
187	0.00328641153243146\\
188	0.00179355310930775\\
189	0.00157508720242443\\
190	0.00257020224852274\\
191	0.000744518614764158\\
192	0.00636474484522383\\
193	0.00253075081989253\\
194	0.000711792834566881\\
195	0.00309500441100322\\
196	0.00587985979864432\\
197	0.00327802180867548\\
198	0.00140174125213399\\
199	0.00440793739352228\\
200	0.00388084909302316\\
201	0.00349683864562913\\
202	0.00375488707303549\\
203	0.002994903561093\\
204	0.00296943935835203\\
205	0.00328588513599785\\
206	0.00544950342587625\\
207	0.00127801016872879\\
208	0.00426307683442083\\
209	0.00343712496320903\\
210	0.00393406995096613\\
211	0.00445955778765185\\
212	0.00732908603644103\\
213	0.00168547617517185\\
214	0.0060018995795899\\
215	0.00181175113566734\\
216	0.00188757450371608\\
217	0.00365041235939106\\
218	0.00105038563186121\\
219	0.00443990739021744\\
220	0.00543317138259259\\
221	0.00235389011707075\\
222	0.00666325165269132\\
223	0.00250520840002234\\
224	0.00186499600253346\\
225	0.00264021950271385\\
226	0.00719704290256407\\
227	0.00545423565908705\\
228	0.0060767050310623\\
229	0.00193843485032019\\
230	0.00382338947884579\\
231	0.00097880300670651\\
232	0.0056439231456496\\
233	0.0065230107510446\\
234	0.00600060436166647\\
235	0.00419482829159231\\
236	0.00258014093231811\\
237	0.00223199437295318\\
238	0.00427127712446379\\
239	0.00182695375850356\\
240	0.00621017142398411\\
241	0.00269582306797822\\
242	0.00341109304288808\\
243	0.00113319856082586\\
244	0.00536018943636899\\
245	0.00301340784135239\\
246	0.00244171216480558\\
247	0.00326562247402887\\
248	0.00301790656867737\\
249	0.00196141614717455\\
250	0.00503475094472204\\
251	0.00229299084115072\\
252	0.00406757393688344\\
253	0.00204252880109821\\
254	0.00125223799254247\\
255	0.00153201797465861\\
256	0.0024888105531835\\
257	0.00261413192280796\\
258	0.00328443106106537\\
259	0\\
260	0.0110653599341181\\
261	0.00117952334398253\\
262	0.00438133347207844\\
263	0.00440550695450592\\
264	0.00423628168697401\\
265	0.00646421663543158\\
266	0.000746167394945473\\
267	0.00136401417418701\\
268	0.00253555239836738\\
269	0.00561979188804638\\
270	0.00423745611618209\\
271	0.00288044942799469\\
272	0.00368529222189907\\
273	0.00603306093982004\\
274	0.00773954171123836\\
275	0.00326287288051916\\
276	0.00299356687441427\\
277	0.00106061510987174\\
278	0.00392551682277108\\
279	0.00106105958212297\\
280	0.00953466683495367\\
281	0.00335181857357567\\
282	0.00513383848237934\\
283	0.00472127161932323\\
284	0.00244302157407476\\
285	0.000198032956269959\\
286	0.00289459235712093\\
287	0.00382831266325403\\
288	0.00167121282004506\\
289	0.00498800508581753\\
290	0.00109894141678512\\
291	0.00453575641369112\\
292	0.00230864133978585\\
293	0.00578812968263532\\
294	0.00142332143593851\\
295	0.00472969471899777\\
296	0.00529568257719471\\
297	0.00377754896635857\\
298	0.00474366627244478\\
299	0.00222911691277179\\
300	0.00400885841671656\\
};
\addlegendentry{opt $\lambda$}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
1	0.00333333333333333\\
2	0.00333333333333333\\
3	0.00333333333333333\\
4	0.00333333333333333\\
5	0.00333333333333333\\
6	0.00333333333333333\\
7	0.00333333333333333\\
8	0.00333333333333333\\
9	0.00333333333333333\\
10	0.00333333333333333\\
11	0.00333333333333333\\
12	0.00333333333333333\\
13	0.00333333333333333\\
14	0.00333333333333333\\
15	0.00333333333333333\\
16	0.00333333333333333\\
17	0.00333333333333333\\
18	0.00333333333333333\\
19	0.00333333333333333\\
20	0.00333333333333333\\
21	0.00333333333333333\\
22	0.00333333333333333\\
23	0.00333333333333333\\
24	0.00333333333333333\\
25	0.00333333333333333\\
26	0.00333333333333333\\
27	0.00333333333333333\\
28	0.00333333333333333\\
29	0.00333333333333333\\
30	0.00333333333333333\\
31	0.00333333333333333\\
32	0.00333333333333333\\
33	0.00333333333333333\\
34	0.00333333333333333\\
35	0.00333333333333333\\
36	0.00333333333333333\\
37	0.00333333333333333\\
38	0.00333333333333333\\
39	0.00333333333333333\\
40	0.00333333333333333\\
41	0.00333333333333333\\
42	0.00333333333333333\\
43	0.00333333333333333\\
44	0.00333333333333333\\
45	0.00333333333333333\\
46	0.00333333333333333\\
47	0.00333333333333333\\
48	0.00333333333333333\\
49	0.00333333333333333\\
50	0.00333333333333333\\
51	0.00333333333333333\\
52	0.00333333333333333\\
53	0.00333333333333333\\
54	0.00333333333333333\\
55	0.00333333333333333\\
56	0.00333333333333333\\
57	0.00333333333333333\\
58	0.00333333333333333\\
59	0.00333333333333333\\
60	0.00333333333333333\\
61	0.00333333333333333\\
62	0.00333333333333333\\
63	0.00333333333333333\\
64	0.00333333333333333\\
65	0.00333333333333333\\
66	0.00333333333333333\\
67	0.00333333333333333\\
68	0.00333333333333333\\
69	0.00333333333333333\\
70	0.00333333333333333\\
71	0.00333333333333333\\
72	0.00333333333333333\\
73	0.00333333333333333\\
74	0.00333333333333333\\
75	0.00333333333333333\\
76	0.00333333333333333\\
77	0.00333333333333333\\
78	0.00333333333333333\\
79	0.00333333333333333\\
80	0.00333333333333333\\
81	0.00333333333333333\\
82	0.00333333333333333\\
83	0.00333333333333333\\
84	0.00333333333333333\\
85	0.00333333333333333\\
86	0.00333333333333333\\
87	0.00333333333333333\\
88	0.00333333333333333\\
89	0.00333333333333333\\
90	0.00333333333333333\\
91	0.00333333333333333\\
92	0.00333333333333333\\
93	0.00333333333333333\\
94	0.00333333333333333\\
95	0.00333333333333333\\
96	0.00333333333333333\\
97	0.00333333333333333\\
98	0.00333333333333333\\
99	0.00333333333333333\\
100	0.00333333333333333\\
101	0.00333333333333333\\
102	0.00333333333333333\\
103	0.00333333333333333\\
104	0.00333333333333333\\
105	0.00333333333333333\\
106	0.00333333333333333\\
107	0.00333333333333333\\
108	0.00333333333333333\\
109	0.00333333333333333\\
110	0.00333333333333333\\
111	0.00333333333333333\\
112	0.00333333333333333\\
113	0.00333333333333333\\
114	0.00333333333333333\\
115	0.00333333333333333\\
116	0.00333333333333333\\
117	0.00333333333333333\\
118	0.00333333333333333\\
119	0.00333333333333333\\
120	0.00333333333333333\\
121	0.00333333333333333\\
122	0.00333333333333333\\
123	0.00333333333333333\\
124	0.00333333333333333\\
125	0.00333333333333333\\
126	0.00333333333333333\\
127	0.00333333333333333\\
128	0.00333333333333333\\
129	0.00333333333333333\\
130	0.00333333333333333\\
131	0.00333333333333333\\
132	0.00333333333333333\\
133	0.00333333333333333\\
134	0.00333333333333333\\
135	0.00333333333333333\\
136	0.00333333333333333\\
137	0.00333333333333333\\
138	0.00333333333333333\\
139	0.00333333333333333\\
140	0.00333333333333333\\
141	0.00333333333333333\\
142	0.00333333333333333\\
143	0.00333333333333333\\
144	0.00333333333333333\\
145	0.00333333333333333\\
146	0.00333333333333333\\
147	0.00333333333333333\\
148	0.00333333333333333\\
149	0.00333333333333333\\
150	0.00333333333333333\\
151	0.00333333333333333\\
152	0.00333333333333333\\
153	0.00333333333333333\\
154	0.00333333333333333\\
155	0.00333333333333333\\
156	0.00333333333333333\\
157	0.00333333333333333\\
158	0.00333333333333333\\
159	0.00333333333333333\\
160	0.00333333333333333\\
161	0.00333333333333333\\
162	0.00333333333333333\\
163	0.00333333333333333\\
164	0.00333333333333333\\
165	0.00333333333333333\\
166	0.00333333333333333\\
167	0.00333333333333333\\
168	0.00333333333333333\\
169	0.00333333333333333\\
170	0.00333333333333333\\
171	0.00333333333333333\\
172	0.00333333333333333\\
173	0.00333333333333333\\
174	0.00333333333333333\\
175	0.00333333333333333\\
176	0.00333333333333333\\
177	0.00333333333333333\\
178	0.00333333333333333\\
179	0.00333333333333333\\
180	0.00333333333333333\\
181	0.00333333333333333\\
182	0.00333333333333333\\
183	0.00333333333333333\\
184	0.00333333333333333\\
185	0.00333333333333333\\
186	0.00333333333333333\\
187	0.00333333333333333\\
188	0.00333333333333333\\
189	0.00333333333333333\\
190	0.00333333333333333\\
191	0.00333333333333333\\
192	0.00333333333333333\\
193	0.00333333333333333\\
194	0.00333333333333333\\
195	0.00333333333333333\\
196	0.00333333333333333\\
197	0.00333333333333333\\
198	0.00333333333333333\\
199	0.00333333333333333\\
200	0.00333333333333333\\
201	0.00333333333333333\\
202	0.00333333333333333\\
203	0.00333333333333333\\
204	0.00333333333333333\\
205	0.00333333333333333\\
206	0.00333333333333333\\
207	0.00333333333333333\\
208	0.00333333333333333\\
209	0.00333333333333333\\
210	0.00333333333333333\\
211	0.00333333333333333\\
212	0.00333333333333333\\
213	0.00333333333333333\\
214	0.00333333333333333\\
215	0.00333333333333333\\
216	0.00333333333333333\\
217	0.00333333333333333\\
218	0.00333333333333333\\
219	0.00333333333333333\\
220	0.00333333333333333\\
221	0.00333333333333333\\
222	0.00333333333333333\\
223	0.00333333333333333\\
224	0.00333333333333333\\
225	0.00333333333333333\\
226	0.00333333333333333\\
227	0.00333333333333333\\
228	0.00333333333333333\\
229	0.00333333333333333\\
230	0.00333333333333333\\
231	0.00333333333333333\\
232	0.00333333333333333\\
233	0.00333333333333333\\
234	0.00333333333333333\\
235	0.00333333333333333\\
236	0.00333333333333333\\
237	0.00333333333333333\\
238	0.00333333333333333\\
239	0.00333333333333333\\
240	0.00333333333333333\\
241	0.00333333333333333\\
242	0.00333333333333333\\
243	0.00333333333333333\\
244	0.00333333333333333\\
245	0.00333333333333333\\
246	0.00333333333333333\\
247	0.00333333333333333\\
248	0.00333333333333333\\
249	0.00333333333333333\\
250	0.00333333333333333\\
251	0.00333333333333333\\
252	0.00333333333333333\\
253	0.00333333333333333\\
254	0.00333333333333333\\
255	0.00333333333333333\\
256	0.00333333333333333\\
257	0.00333333333333333\\
258	0.00333333333333333\\
259	0.00333333333333333\\
260	0.00333333333333333\\
261	0.00333333333333333\\
262	0.00333333333333333\\
263	0.00333333333333333\\
264	0.00333333333333333\\
265	0.00333333333333333\\
266	0.00333333333333333\\
267	0.00333333333333333\\
268	0.00333333333333333\\
269	0.00333333333333333\\
270	0.00333333333333333\\
271	0.00333333333333333\\
272	0.00333333333333333\\
273	0.00333333333333333\\
274	0.00333333333333333\\
275	0.00333333333333333\\
276	0.00333333333333333\\
277	0.00333333333333333\\
278	0.00333333333333333\\
279	0.00333333333333333\\
280	0.00333333333333333\\
281	0.00333333333333333\\
282	0.00333333333333333\\
283	0.00333333333333333\\
284	0.00333333333333333\\
285	0.00333333333333333\\
286	0.00333333333333333\\
287	0.00333333333333333\\
288	0.00333333333333333\\
289	0.00333333333333333\\
290	0.00333333333333333\\
291	0.00333333333333333\\
292	0.00333333333333333\\
293	0.00333333333333333\\
294	0.00333333333333333\\
295	0.00333333333333333\\
296	0.00333333333333333\\
297	0.00333333333333333\\
298	0.00333333333333333\\
299	0.00333333333333333\\
300	0.00333333333333333\\
};
\addlegendentry{unif}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
1	0.0213774268132298\\
2	0.018536570441103\\
3	0.0156221661803565\\
4	0.0118424732889813\\
5	0.0106775073939589\\
6	0.0105963879790957\\
7	0.0129077878674318\\
8	0.0106517589530484\\
9	0.0109387797697284\\
10	0.0119703090687207\\
11	0.00946510088491835\\
12	0.00968338323346781\\
13	0.00883869339150914\\
14	0.00891498230256347\\
15	0.0090024957272136\\
16	0.0093569291805945\\
17	0.00703002855673889\\
18	0.00762725244600478\\
19	0.0067013728132921\\
20	0.00664529379715287\\
21	0.00816452103618193\\
22	0.00759427168542143\\
23	0.0105051959565497\\
24	0.0057066743888896\\
25	0.00693026569334292\\
26	0.00796073320404897\\
27	0.00854901089026356\\
28	0.00795687069290425\\
29	0.00577497609487199\\
30	0.00715042555793073\\
31	0.00737623058629541\\
32	0.00752913281837124\\
33	0.00649425685603923\\
34	0.00459838907124483\\
35	0.00443912477706763\\
36	0.00645448527115739\\
37	0.00668920045598333\\
38	0.00610231099967421\\
39	0.00537293743028932\\
40	0.00681574264998863\\
41	0.00663215831420417\\
42	0.00554401549688311\\
43	0.00449368601177853\\
44	0.00497226926516528\\
45	0.00614272291781665\\
46	0.00342064512610591\\
47	0.00509609309615354\\
48	0.00703826823968387\\
49	0.00489853305398197\\
50	0.00509860203345956\\
51	0.00553326623792157\\
52	0.00501335450713405\\
53	0.00378682670149908\\
54	0.004496512125619\\
55	0.00399653915389908\\
56	0.00508106494639265\\
57	0.00478729419141401\\
58	0.00512180478878331\\
59	0.00355089125276598\\
60	0.00438237797794389\\
61	0.00429266892357894\\
62	0.00399955772694308\\
63	0.00455907919872786\\
64	0.00284223446263915\\
65	0.00451600123619519\\
66	0.00375081550695367\\
67	0.00415981041116825\\
68	0.00315387225764266\\
69	0.00308499450676964\\
70	0.00428063980215126\\
71	0.00413046653826653\\
72	0.00361098136913545\\
73	0.00407737312080981\\
74	0.00468997869504684\\
75	0.00352500012880495\\
76	0.00353376667728809\\
77	0.00295266798363799\\
78	0.00428648840089954\\
79	0.00332633340227063\\
80	0.00238202844907809\\
81	0.00326861275238645\\
82	0.00500690039645532\\
83	0.0029919155567085\\
84	0.00353701005953955\\
85	0.00300264173388672\\
86	0.00420314048350549\\
87	0.0028111301862197\\
88	0.00306011760011018\\
89	0.00295850703584149\\
90	0.00323687496891125\\
91	0.00303227196203146\\
92	0.00249973803006069\\
93	0.00367528720880538\\
94	0.00263149149717873\\
95	0.00362147641278302\\
96	0.003309026614542\\
97	0.00280978392878357\\
98	0.00314332481416607\\
99	0.00237673863100077\\
100	0.00298298120492151\\
101	0.00294525975711461\\
102	0.0036158646922723\\
103	0.00328971047186457\\
104	0.00363257139899705\\
105	0.0036945485322511\\
106	0.00326282408373561\\
107	0.00333429817532134\\
108	0.00296992153159688\\
109	0.00295140474684119\\
110	0.00280103452182581\\
111	0.00272835608226416\\
112	0.00371070396862367\\
113	0.0030434956873855\\
114	0.00206032635857228\\
115	0.00296076354262185\\
116	0.00280056408267192\\
117	0.00319736325045703\\
118	0.00262964872618036\\
119	0.00270375360967025\\
120	0.00222696027252454\\
121	0.00233027632140404\\
122	0.00339166883098897\\
123	0.00260790195231004\\
124	0.00251696799491618\\
125	0.00207608667148423\\
126	0.00341842743612221\\
127	0.00242252391516224\\
128	0.00290737242493128\\
129	0.00304989550660403\\
130	0.00222536257766039\\
131	0.00291409690004727\\
132	0.00290676952671441\\
133	0.00262456928078577\\
134	0.00204570353574697\\
135	0.00261419024540586\\
136	0.00291625751810704\\
137	0.00251015974294978\\
138	0.00259367878108605\\
139	0.00229272158021084\\
140	0.00235828795770803\\
141	0.00275302850709606\\
142	0.00321199180005841\\
143	0.00218170749024702\\
144	0.00320272275124547\\
145	0.00213797925569304\\
146	0.00206893489210565\\
147	0.00215829164939224\\
148	0.00243930453537141\\
149	0.00273313340538476\\
150	0.00222232596383225\\
151	0.00228196137658194\\
152	0.00307930776737664\\
153	0.00222220546123046\\
154	0.00261693336403385\\
155	0.00208550034054788\\
156	0.00210258689824825\\
157	0.00160832109058507\\
158	0.00205414057853465\\
159	0.00217966783607226\\
160	0.00259160689000865\\
161	0.00149575238086402\\
162	0.0026833912682357\\
163	0.00210984823594707\\
164	0.00208122531933438\\
165	0.0020990643652569\\
166	0.00187189639298913\\
167	0.00222878099609443\\
168	0.0020456880510068\\
169	0.00275902034201146\\
170	0.00177777240086669\\
171	0.00190837295764455\\
172	0.00177739739432832\\
173	0.00234177768532822\\
174	0.0021877667018266\\
175	0.00209902900647776\\
176	0.00232434623519726\\
177	0.00160584128466815\\
178	0.00214454111259656\\
179	0.00241867054707479\\
180	0.00183629794938188\\
181	0.00224771303482269\\
182	0.00170624131127766\\
183	0.00201019434061223\\
184	0.00200118837019319\\
185	0.00307065121673823\\
186	0.00205779606573247\\
187	0.00196706010913574\\
188	0.00191887147674246\\
189	0.00217049754991479\\
190	0.00181919509073335\\
191	0.00170543952675438\\
192	0.00233118726341613\\
193	0.00165895362093364\\
194	0.00242486376950455\\
195	0.00213204363108022\\
196	0.00158472449808693\\
197	0.00240193258401354\\
198	0.00235091978232796\\
199	0.0015722937954862\\
200	0.00156032347736434\\
201	0.00188570206566298\\
202	0.00212083666853778\\
203	0.00181569235703402\\
204	0.00187248188681832\\
205	0.00179961059946924\\
206	0.00151705613316863\\
207	0.00181327515315278\\
208	0.00203535390311746\\
209	0.00154088267442691\\
210	0.00172311928607516\\
211	0.00220499799867547\\
212	0.00195039750918315\\
213	0.0018548898325042\\
214	0.00180206156813738\\
215	0.00188845782372857\\
216	0.0019495049799762\\
217	0.0016761240649717\\
218	0.00160222641274481\\
219	0.00206846362394949\\
220	0.00201542660326111\\
221	0.00128542542317212\\
222	0.00155337272144612\\
223	0.00153367061109629\\
224	0.00159550256653924\\
225	0.00283563314624255\\
226	0.00179689694926339\\
227	0.00130879246945146\\
228	0.00165442450144163\\
229	0.00120959812238344\\
230	0.00210694259043789\\
231	0.00130814138919381\\
232	0.00156836758389076\\
233	0.00198294099510256\\
234	0.00224900472914886\\
235	0.00155332994094198\\
236	0.00215012947596091\\
237	0.00130872321950742\\
238	0.00182035419663051\\
239	0.00162054177570522\\
240	0.00163638448056781\\
241	0.00178126938462935\\
242	0.00158589338878079\\
243	0.00206857486949507\\
244	0.0018751890374854\\
245	0.00194426270276415\\
246	0.00152565088930398\\
247	0.00216432663223718\\
248	0.00122438739279677\\
249	0.00156551819820399\\
250	0.00163828720182295\\
251	0.00143737809005453\\
252	0.0013860061562055\\
253	0.00151694507815983\\
254	0.00199019127856638\\
255	0.00125662897082408\\
256	0.00164861156499132\\
257	0.00190394321075297\\
258	0.0011582652967954\\
259	0.00148140978359896\\
260	0.00162310052689439\\
261	0.00154980999294436\\
262	0.00150833016627661\\
263	0.00117603241572203\\
264	0.00198123104745669\\
265	0.00110792645752721\\
266	0.00111211175245609\\
267	0.00147790667414581\\
268	0.00191700938491379\\
269	0.0015710660454682\\
270	0.00151030624677967\\
271	0.00147307429964837\\
272	0.00126516793218687\\
273	0.00175717062557568\\
274	0.00133448451368656\\
275	0.00170756990986745\\
276	0.00124200757752013\\
277	0.00136529017714408\\
278	0.00183028788603184\\
279	0.00142926072236008\\
280	0.00159076197428408\\
281	0.00127782789488419\\
282	0.00123891003062109\\
283	0.00143962548646715\\
284	0.00139001259852011\\
285	0.00147983719802685\\
286	0.00109091849251659\\
287	0.00127430783986655\\
288	0.00144270216862864\\
289	0.0012585351754337\\
290	0.00147438399346542\\
291	0.00144100271785641\\
292	0.00155579688064445\\
293	0.00124127335752361\\
294	0.00115607475732443\\
295	0.0015806715203206\\
296	0.00166411546132765\\
297	0.00105879624145222\\
298	0.00121699732087384\\
299	0.00173536542650462\\
300	0.00143083523980266\\
};
\addlegendentry{$\propto \langle a_i,v_i\rangle$}

\end{axis}
\end{tikzpicture}%

==> figures/example_optimize_spectral_norm_error.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=0.75\figurewidth,
at={(0\figurewidth,0\figurewidth)},
scale only axis,
xmin=0,
xmax=8000,
xlabel style={font=\color{white!15!black}},
xlabel={$k$},
ymode=log,
ymin=1e-08,
ymax=100,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\|x_k-\hat x\|$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
legend style={font=\scriptsize},
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	9.18776673343378\\
300	2.78737092788825\\
600	1.08225821097895\\
900	0.44163277890426\\
1200	0.210823588757419\\
1500	0.0898188486115967\\
1800	0.0334182373917369\\
2100	0.0166603915874431\\
2400	0.00783878062626667\\
2700	0.00364585279062463\\
3000	0.00159630676660781\\
3300	0.000806537515236184\\
3600	0.000371339638704971\\
3900	0.000172800378329161\\
4200	8.46198951660765e-05\\
4500	3.89611701871596e-05\\
4800	1.80052842266805e-05\\
5100	9.07914147628434e-06\\
5400	3.64031441344737e-06\\
5700	1.73521592640513e-06\\
6000	9.5367435931241e-07\\
6300	4.47668569824567e-07\\
6600	2.19812473469099e-07\\
6900	1.08135697711197e-07\\
7200	5.18547559102786e-08\\
7500	2.65270060142909e-08\\
7800	1.19976975326507e-08\\
};
\addlegendentry{opt}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	9.18776673343378\\
300	2.93286234742126\\
600	1.39029545888375\\
900	0.583100150541254\\
1200	0.277081787682371\\
1500	0.122549169227762\\
1800	0.0547622458831839\\
2100	0.0296321831552486\\
2400	0.0130509583281705\\
2700	0.00602636707565142\\
3000	0.00299973817218784\\
3300	0.00155096436680672\\
3600	0.00069521358408281\\
3900	0.000366985092586129\\
4200	0.000205800948704544\\
4500	0.000114224220957568\\
4800	5.77059037180453e-05\\
5100	2.48101905987818e-05\\
5400	1.19171540632395e-05\\
5700	5.74458383998741e-06\\
6000	3.32397922795494e-06\\
6300	1.82560505589851e-06\\
6600	1.03558438780803e-06\\
6900	5.52456705537157e-07\\
7200	2.75640096592157e-07\\
7500	1.73409610303299e-07\\
7800	1.01251467142615e-07\\
};
\addlegendentry{unif}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0	9.18776673343378\\
300	3.45443666027244\\
600	1.69813333768955\\
900	0.911592559467205\\
1200	0.551514083047765\\
1500	0.330097814564447\\
1800	0.193961482219167\\
2100	0.108243192905256\\
2400	0.0642684197772102\\
2700	0.0402433705370014\\
3000	0.0218843887158341\\
3300	0.0106993093779545\\
3600	0.00727652105975207\\
3900	0.00441124699136936\\
4200	0.0026195057460168\\
4500	0.00165055583606476\\
4800	0.00107110100690214\\
5100	0.000549167906619518\\
5400	0.00035119790970562\\
5700	0.000224978636179454\\
6000	0.000133559561640421\\
6300	8.52763703537362e-05\\
6600	5.63404564174611e-05\\
6900	3.30698283889968e-05\\
7200	1.93987689959346e-05\\
7500	1.00650439377071e-05\\
7800	5.48371616157613e-06\\
};
\addlegendentry{$\propto \langle a_i,v_i\rangle$}

\end{axis}
\end{tikzpicture}%

==> figures/example_optimize_spectral_norm_probs.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=0.75\figurewidth,
at={(0\figurewidth,0\figurewidth)},
scale only axis,
xmin=0,
xmax=300,
xlabel style={font=\color{white!15!black}},
xlabel={$i$},
ymin=0,
ymax=0.025,
ylabel style={font=\color{white!15!black}},
ylabel={$p_i$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
legend style={font=\scriptsize},
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	0.00411456204633867\\
2	3.47568604959893e-05\\
3	0.00353791449978553\\
4	0.00479071744928106\\
5	0.00609011464028173\\
6	0.00648278304661985\\
7	0.00439707572357307\\
8	0.00315654550095832\\
9	0.00355449748650485\\
10	0.00267283512302819\\
11	0.00365034609860967\\
12	0.00182557261983282\\
13	0.00146599805052521\\
14	0.00226502221942987\\
15	0.00268577856834585\\
16	0.000625054654399195\\
17	0.000833073306346001\\
18	0.00563681286183576\\
19	0.00422767663278061\\
20	0.00300341730832298\\
21	1.64634492546965e-05\\
22	0.00199625040476983\\
23	0.0030796266105037\\
24	0.00569807578238862\\
25	0.00326246922579728\\
26	0.00437323905532429\\
27	0.00202764572896417\\
28	0.00428070147915939\\
29	0.00265077063972166\\
30	0.00345406262200184\\
31	0.00470700405550615\\
32	0.004897863875539\\
33	0.00535964765381512\\
34	0.00304067303978512\\
35	0.00307969706729323\\
36	0.00873708832614756\\
37	0.00302609171643076\\
38	0.00353262912741965\\
39	0.00423082903402417\\
40	0.00323353564166351\\
41	0.00266700458403084\\
42	0.0026176448162201\\
43	0.00254960047059279\\
44	0.00498586660582132\\
45	0.00377706780405559\\
46	0.00276348900750085\\
47	0.00262605707888371\\
48	0.00224775512360266\\
49	0.00301475023859271\\
50	0.00511186082363614\\
51	0.00264931213786422\\
52	0.00224936176728509\\
53	0.00158702917798701\\
54	0.00411244453657828\\
55	0.00320422164544773\\
56	0.00176993169894632\\
57	0.00632615362023856\\
58	0.000527656359904763\\
59	0.00421012756439969\\
60	0.00268525389355487\\
61	0.00485181856855221\\
62	0.00427298238223699\\
63	0.0048290014298427\\
64	0.00552763588093177\\
65	0.00429493850578389\\
66	0.00388406917195492\\
67	0.00344126345568787\\
68	0.00058500090076789\\
69	0.00172088648825075\\
70	0.00507288048939168\\
71	0.00542335907193209\\
72	0.00123704873438179\\
73	0.00503831402010511\\
74	0.00482176419592543\\
75	0.000846148005861687\\
76	0.000560321626395592\\
77	0.00710129712978212\\
78	0.00537118820385606\\
79	0.00298971093682638\\
80	0.00172630062977152\\
81	0.00199641661895656\\
82	0.00275450936560727\\
83	0.00174606433644926\\
84	0.00471734284224545\\
85	0.00269331279662108\\
86	0.00173297539283434\\
87	0.00404240934552621\\
88	0.000810008525618954\\
89	0.00278841067350053\\
90	0.00254625613230333\\
91	0.00181564548965143\\
92	0.00250836444686618\\
93	0.0011509221952929\\
94	0.00245825112535004\\
95	0.00814727779491334\\
96	0.00315024095363802\\
97	0.00592534346928757\\
98	0.00327872811998347\\
99	0.00240833847524674\\
100	0.00357878806685547\\
101	0.00168912027489097\\
102	0.00195217944315969\\
103	0.00240883612803525\\
104	0.00600905999069511\\
105	0.00326187048998955\\
106	0.000759955983056217\\
107	0.00431744437397587\\
108	0.00282709272964108\\
109	0.00309709774251795\\
110	0.00246348097115863\\
111	0.00357773213426174\\
112	0.00225229038244246\\
113	0.00635595572111672\\
114	0.004253109836039\\
115	0.00461591511328156\\
116	0.00306772535668081\\
117	0.00357417816422635\\
118	0.00572043347055969\\
119	0.00313767025925447\\
120	0.0046733913650548\\
121	0.00301040810920559\\
122	0.00454519245537507\\
123	0.00264195720906755\\
124	0.00586058451229562\\
125	0.00332360432308481\\
126	0.00384189817565852\\
127	0.00404681260383178\\
128	0.00458667908369237\\
129	0.00433819329315573\\
130	0.00137886957752343\\
131	0.000773331801499365\\
132	0.00132985131799729\\
133	0.00233080321594605\\
134	0.00407473427359212\\
135	0.00265408361876826\\
136	0.0031413740008196\\
137	0.00592310472578625\\
138	0.00303183893720405\\
139	0.00202806582183033\\
140	0.00164045440849142\\
141	0.00511667610007488\\
142	0.00290299031776299\\
143	0.00150416892645314\\
144	0.00341594511566633\\
145	0.00313103004621166\\
146	0.00049667143833627\\
147	0.00324735095248735\\
148	0.00243801398382149\\
149	0.0050862587671491\\
150	0.00582507010590134\\
151	0.00233681529159368\\
152	0.000275677368480723\\
153	0.00117351175408289\\
154	0.000772045684289393\\
155	0.00348989607909368\\
156	0.00378581414551616\\
157	3.98700406100978e-06\\
158	0.0021218999655643\\
159	0.00322427833677274\\
160	0.00284700619422703\\
161	0.00327625452496\\
162	0.00240432459566831\\
163	0.00289200555131223\\
164	0.00332208957779265\\
165	0.00352444952162077\\
166	0.000624107034614071\\
167	0.00183041452165246\\
168	0.00505394839054474\\
169	0.00602745901591634\\
170	0.00466547077405636\\
171	0.0056636099147364\\
172	0.00515096381107836\\
173	0.00731321568464639\\
174	1.38212320292436e-05\\
175	0.00252217235689559\\
176	0.00158476351709637\\
177	0.0016227740578417\\
178	0.00343585177078453\\
179	0.000481383989977633\\
180	0.00313643004945219\\
181	0.00259717105023655\\
182	0.00111672275653824\\
183	0.00247423679770644\\
184	0.00547905052431827\\
185	0.00123708943053793\\
186	0.00540614201172898\\
187	0.00259069883909593\\
188	0.00261961296092157\\
189	0.00215049211467982\\
190	0.00397682289988959\\
191	0.00202991192254049\\
192	0.00587639303430465\\
193	0.00240958254480913\\
194	0.000493256154959943\\
195	0.00572973261505329\\
196	0.00552180412148812\\
197	0.00283147874212832\\
198	0.00236999346610556\\
199	0.00375229627518074\\
200	0.00197255457612445\\
201	0.00277970796000758\\
202	0.00250177366391856\\
203	0.00314528768268704\\
204	0.00347849050170442\\
205	0.00135382512936572\\
206	0.00558434738207803\\
207	0.00370696313007684\\
208	0.00365799142028218\\
209	0.00274126014265862\\
210	0.00393387162086812\\
211	0.00349336151220212\\
212	0.00671380618100684\\
213	0.000987080927401348\\
214	0.00348770736533219\\
215	0.00380675689854208\\
216	0.00155057287580852\\
217	0.00323312494965415\\
218	0.00199976653815746\\
219	0.0029959584878904\\
220	0.00377895768000837\\
221	0.00396901281046514\\
222	0.00644708476213899\\
223	0.00039188163172953\\
224	0.00207782612969064\\
225	0.00131556170287689\\
226	0.0071330382767654\\
227	0.00351208575997509\\
228	0.00413415261473617\\
229	0.00147610021026624\\
230	0.00364217698319431\\
231	0.00394667068241915\\
232	0.00664271218106095\\
233	0.00524541171175307\\
234	0.00373866758664794\\
235	0.00382620283276814\\
236	0.00300386234322058\\
237	0.00192945273260448\\
238	0.00301495559263531\\
239	0.00562104271694098\\
240	0.00610914505132434\\
241	0.00258624191788369\\
242	0.00296259002849337\\
243	0.0025780121215564\\
244	0.00186681059934863\\
245	0.00335375017342328\\
246	0.00332216421834244\\
247	0.00411043759640485\\
248	0.00229314143194106\\
249	5.90654792274749e-05\\
250	0.00577093559135777\\
251	0.00237741632054777\\
252	0.00430069802495654\\
253	0.00178442849111173\\
254	0.00202224355780243\\
255	0.00170720688945708\\
256	0.00334939493354218\\
257	0.0019823698891833\\
258	0.00402984842059942\\
259	0.00047960395485327\\
260	0.0104007508898567\\
261	0.00182198894846747\\
262	0.00464527617695135\\
263	0.00449989061676085\\
264	0.0030513707829683\\
265	0.00593626265302375\\
266	0.00151900322655137\\
267	0.00153021285188171\\
268	0.00280750348582107\\
269	0.00669529021599241\\
270	0.00275527854922404\\
271	0.0020385493621752\\
272	0.00458439051337321\\
273	0.00408455343051621\\
274	0.00898222233466319\\
275	0.00412642959921512\\
276	0.00322201664881075\\
277	0.00143058657201687\\
278	0.00531531137776982\\
279	0.00225441235906232\\
280	0.00607768278166643\\
281	0.00481303884544967\\
282	0.00282709479073948\\
283	0.00324319058771324\\
284	0.0013085635094801\\
285	6.15881952269709e-05\\
286	0.00436410507616894\\
287	0.00323682101779885\\
288	0.00321124116454933\\
289	0.00507946493482315\\
290	9.30504204512035e-05\\
291	0.00369147611628071\\
292	0.00480921265212995\\
293	0.00638299958048033\\
294	0.00206444717962806\\
295	0.00450400462979028\\
296	0.00476271376535784\\
297	0.00471264956290165\\
298	0.0040457821354996\\
299	0.00342255164462475\\
300	0.00238791892487225\\
};
\addlegendentry{opt}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
1	0.00333333333333333\\
2	0.00333333333333333\\
3	0.00333333333333333\\
4	0.00333333333333333\\
5	0.00333333333333333\\
6	0.00333333333333333\\
7	0.00333333333333333\\
8	0.00333333333333333\\
9	0.00333333333333333\\
10	0.00333333333333333\\
11	0.00333333333333333\\
12	0.00333333333333333\\
13	0.00333333333333333\\
14	0.00333333333333333\\
15	0.00333333333333333\\
16	0.00333333333333333\\
17	0.00333333333333333\\
18	0.00333333333333333\\
19	0.00333333333333333\\
20	0.00333333333333333\\
21	0.00333333333333333\\
22	0.00333333333333333\\
23	0.00333333333333333\\
24	0.00333333333333333\\
25	0.00333333333333333\\
26	0.00333333333333333\\
27	0.00333333333333333\\
28	0.00333333333333333\\
29	0.00333333333333333\\
30	0.00333333333333333\\
31	0.00333333333333333\\
32	0.00333333333333333\\
33	0.00333333333333333\\
34	0.00333333333333333\\
35	0.00333333333333333\\
36	0.00333333333333333\\
37	0.00333333333333333\\
38	0.00333333333333333\\
39	0.00333333333333333\\
40	0.00333333333333333\\
41	0.00333333333333333\\
42	0.00333333333333333\\
43	0.00333333333333333\\
44	0.00333333333333333\\
45	0.00333333333333333\\
46	0.00333333333333333\\
47	0.00333333333333333\\
48	0.00333333333333333\\
49	0.00333333333333333\\
50	0.00333333333333333\\
51	0.00333333333333333\\
52	0.00333333333333333\\
53	0.00333333333333333\\
54	0.00333333333333333\\
55	0.00333333333333333\\
56	0.00333333333333333\\
57	0.00333333333333333\\
58	0.00333333333333333\\
59	0.00333333333333333\\
60	0.00333333333333333\\
61	0.00333333333333333\\
62	0.00333333333333333\\
63	0.00333333333333333\\
64	0.00333333333333333\\
65	0.00333333333333333\\
66	0.00333333333333333\\
67	0.00333333333333333\\
68	0.00333333333333333\\
69	0.00333333333333333\\
70	0.00333333333333333\\
71	0.00333333333333333\\
72	0.00333333333333333\\
73	0.00333333333333333\\
74	0.00333333333333333\\
75	0.00333333333333333\\
76	0.00333333333333333\\
77	0.00333333333333333\\
78	0.00333333333333333\\
79	0.00333333333333333\\
80	0.00333333333333333\\
81	0.00333333333333333\\
82	0.00333333333333333\\
83	0.00333333333333333\\
84	0.00333333333333333\\
85	0.00333333333333333\\
86	0.00333333333333333\\
87	0.00333333333333333\\
88	0.00333333333333333\\
89	0.00333333333333333\\
90	0.00333333333333333\\
91	0.00333333333333333\\
92	0.00333333333333333\\
93	0.00333333333333333\\
94	0.00333333333333333\\
95	0.00333333333333333\\
96	0.00333333333333333\\
97	0.00333333333333333\\
98	0.00333333333333333\\
99	0.00333333333333333\\
100	0.00333333333333333\\
101	0.00333333333333333\\
102	0.00333333333333333\\
103	0.00333333333333333\\
104	0.00333333333333333\\
105	0.00333333333333333\\
106	0.00333333333333333\\
107	0.00333333333333333\\
108	0.00333333333333333\\
109	0.00333333333333333\\
110	0.00333333333333333\\
111	0.00333333333333333\\
112	0.00333333333333333\\
113	0.00333333333333333\\
114	0.00333333333333333\\
115	0.00333333333333333\\
116	0.00333333333333333\\
117	0.00333333333333333\\
118	0.00333333333333333\\
119	0.00333333333333333\\
120	0.00333333333333333\\
121	0.00333333333333333\\
122	0.00333333333333333\\
123	0.00333333333333333\\
124	0.00333333333333333\\
125	0.00333333333333333\\
126	0.00333333333333333\\
127	0.00333333333333333\\
128	0.00333333333333333\\
129	0.00333333333333333\\
130	0.00333333333333333\\
131	0.00333333333333333\\
132	0.00333333333333333\\
133	0.00333333333333333\\
134	0.00333333333333333\\
135	0.00333333333333333\\
136	0.00333333333333333\\
137	0.00333333333333333\\
138	0.00333333333333333\\
139	0.00333333333333333\\
140	0.00333333333333333\\
141	0.00333333333333333\\
142	0.00333333333333333\\
143	0.00333333333333333\\
144	0.00333333333333333\\
145	0.00333333333333333\\
146	0.00333333333333333\\
147	0.00333333333333333\\
148	0.00333333333333333\\
149	0.00333333333333333\\
150	0.00333333333333333\\
151	0.00333333333333333\\
152	0.00333333333333333\\
153	0.00333333333333333\\
154	0.00333333333333333\\
155	0.00333333333333333\\
156	0.00333333333333333\\
157	0.00333333333333333\\
158	0.00333333333333333\\
159	0.00333333333333333\\
160	0.00333333333333333\\
161	0.00333333333333333\\
162	0.00333333333333333\\
163	0.00333333333333333\\
164	0.00333333333333333\\
165	0.00333333333333333\\
166	0.00333333333333333\\
167	0.00333333333333333\\
168	0.00333333333333333\\
169	0.00333333333333333\\
170	0.00333333333333333\\
171	0.00333333333333333\\
172	0.00333333333333333\\
173	0.00333333333333333\\
174	0.00333333333333333\\
175	0.00333333333333333\\
176	0.00333333333333333\\
177	0.00333333333333333\\
178	0.00333333333333333\\
179	0.00333333333333333\\
180	0.00333333333333333\\
181	0.00333333333333333\\
182	0.00333333333333333\\
183	0.00333333333333333\\
184	0.00333333333333333\\
185	0.00333333333333333\\
186	0.00333333333333333\\
187	0.00333333333333333\\
188	0.00333333333333333\\
189	0.00333333333333333\\
190	0.00333333333333333\\
191	0.00333333333333333\\
192	0.00333333333333333\\
193	0.00333333333333333\\
194	0.00333333333333333\\
195	0.00333333333333333\\
196	0.00333333333333333\\
197	0.00333333333333333\\
198	0.00333333333333333\\
199	0.00333333333333333\\
200	0.00333333333333333\\
201	0.00333333333333333\\
202	0.00333333333333333\\
203	0.00333333333333333\\
204	0.00333333333333333\\
205	0.00333333333333333\\
206	0.00333333333333333\\
207	0.00333333333333333\\
208	0.00333333333333333\\
209	0.00333333333333333\\
210	0.00333333333333333\\
211	0.00333333333333333\\
212	0.00333333333333333\\
213	0.00333333333333333\\
214	0.00333333333333333\\
215	0.00333333333333333\\
216	0.00333333333333333\\
217	0.00333333333333333\\
218	0.00333333333333333\\
219	0.00333333333333333\\
220	0.00333333333333333\\
221	0.00333333333333333\\
222	0.00333333333333333\\
223	0.00333333333333333\\
224	0.00333333333333333\\
225	0.00333333333333333\\
226	0.00333333333333333\\
227	0.00333333333333333\\
228	0.00333333333333333\\
229	0.00333333333333333\\
230	0.00333333333333333\\
231	0.00333333333333333\\
232	0.00333333333333333\\
233	0.00333333333333333\\
234	0.00333333333333333\\
235	0.00333333333333333\\
236	0.00333333333333333\\
237	0.00333333333333333\\
238	0.00333333333333333\\
239	0.00333333333333333\\
240	0.00333333333333333\\
241	0.00333333333333333\\
242	0.00333333333333333\\
243	0.00333333333333333\\
244	0.00333333333333333\\
245	0.00333333333333333\\
246	0.00333333333333333\\
247	0.00333333333333333\\
248	0.00333333333333333\\
249	0.00333333333333333\\
250	0.00333333333333333\\
251	0.00333333333333333\\
252	0.00333333333333333\\
253	0.00333333333333333\\
254	0.00333333333333333\\
255	0.00333333333333333\\
256	0.00333333333333333\\
257	0.00333333333333333\\
258	0.00333333333333333\\
259	0.00333333333333333\\
260	0.00333333333333333\\
261	0.00333333333333333\\
262	0.00333333333333333\\
263	0.00333333333333333\\
264	0.00333333333333333\\
265	0.00333333333333333\\
266	0.00333333333333333\\
267	0.00333333333333333\\
268	0.00333333333333333\\
269	0.00333333333333333\\
270	0.00333333333333333\\
271	0.00333333333333333\\
272	0.00333333333333333\\
273	0.00333333333333333\\
274	0.00333333333333333\\
275	0.00333333333333333\\
276	0.00333333333333333\\
277	0.00333333333333333\\
278	0.00333333333333333\\
279	0.00333333333333333\\
280	0.00333333333333333\\
281	0.00333333333333333\\
282	0.00333333333333333\\
283	0.00333333333333333\\
284	0.00333333333333333\\
285	0.00333333333333333\\
286	0.00333333333333333\\
287	0.00333333333333333\\
288	0.00333333333333333\\
289	0.00333333333333333\\
290	0.00333333333333333\\
291	0.00333333333333333\\
292	0.00333333333333333\\
293	0.00333333333333333\\
294	0.00333333333333333\\
295	0.00333333333333333\\
296	0.00333333333333333\\
297	0.00333333333333333\\
298	0.00333333333333333\\
299	0.00333333333333333\\
300	0.00333333333333333\\
};
\addlegendentry{unif}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
1	0.0213774268132298\\
2	0.018536570441103\\
3	0.0156221661803565\\
4	0.0118424732889813\\
5	0.0106775073939589\\
6	0.0105963879790957\\
7	0.0129077878674318\\
8	0.0106517589530484\\
9	0.0109387797697284\\
10	0.0119703090687207\\
11	0.00946510088491835\\
12	0.00968338323346781\\
13	0.00883869339150914\\
14	0.00891498230256347\\
15	0.0090024957272136\\
16	0.0093569291805945\\
17	0.00703002855673889\\
18	0.00762725244600478\\
19	0.0067013728132921\\
20	0.00664529379715287\\
21	0.00816452103618193\\
22	0.00759427168542143\\
23	0.0105051959565497\\
24	0.0057066743888896\\
25	0.00693026569334292\\
26	0.00796073320404897\\
27	0.00854901089026356\\
28	0.00795687069290425\\
29	0.00577497609487199\\
30	0.00715042555793073\\
31	0.00737623058629541\\
32	0.00752913281837124\\
33	0.00649425685603923\\
34	0.00459838907124483\\
35	0.00443912477706763\\
36	0.00645448527115739\\
37	0.00668920045598333\\
38	0.00610231099967421\\
39	0.00537293743028932\\
40	0.00681574264998863\\
41	0.00663215831420417\\
42	0.00554401549688311\\
43	0.00449368601177853\\
44	0.00497226926516528\\
45	0.00614272291781665\\
46	0.00342064512610591\\
47	0.00509609309615354\\
48	0.00703826823968387\\
49	0.00489853305398197\\
50	0.00509860203345956\\
51	0.00553326623792157\\
52	0.00501335450713405\\
53	0.00378682670149908\\
54	0.004496512125619\\
55	0.00399653915389908\\
56	0.00508106494639265\\
57	0.00478729419141401\\
58	0.00512180478878331\\
59	0.00355089125276598\\
60	0.00438237797794389\\
61	0.00429266892357894\\
62	0.00399955772694308\\
63	0.00455907919872786\\
64	0.00284223446263915\\
65	0.00451600123619519\\
66	0.00375081550695367\\
67	0.00415981041116825\\
68	0.00315387225764266\\
69	0.00308499450676964\\
70	0.00428063980215126\\
71	0.00413046653826653\\
72	0.00361098136913545\\
73	0.00407737312080981\\
74	0.00468997869504684\\
75	0.00352500012880495\\
76	0.00353376667728809\\
77	0.00295266798363799\\
78	0.00428648840089954\\
79	0.00332633340227063\\
80	0.00238202844907809\\
81	0.00326861275238645\\
82	0.00500690039645532\\
83	0.0029919155567085\\
84	0.00353701005953955\\
85	0.00300264173388672\\
86	0.00420314048350549\\
87	0.0028111301862197\\
88	0.00306011760011018\\
89	0.00295850703584149\\
90	0.00323687496891125\\
91	0.00303227196203146\\
92	0.00249973803006069\\
93	0.00367528720880538\\
94	0.00263149149717873\\
95	0.00362147641278302\\
96	0.003309026614542\\
97	0.00280978392878357\\
98	0.00314332481416607\\
99	0.00237673863100077\\
100	0.00298298120492151\\
101	0.00294525975711461\\
102	0.0036158646922723\\
103	0.00328971047186457\\
104	0.00363257139899705\\
105	0.0036945485322511\\
106	0.00326282408373561\\
107	0.00333429817532134\\
108	0.00296992153159688\\
109	0.00295140474684119\\
110	0.00280103452182581\\
111	0.00272835608226416\\
112	0.00371070396862367\\
113	0.0030434956873855\\
114	0.00206032635857228\\
115	0.00296076354262185\\
116	0.00280056408267192\\
117	0.00319736325045703\\
118	0.00262964872618036\\
119	0.00270375360967025\\
120	0.00222696027252454\\
121	0.00233027632140404\\
122	0.00339166883098897\\
123	0.00260790195231004\\
124	0.00251696799491618\\
125	0.00207608667148423\\
126	0.00341842743612221\\
127	0.00242252391516224\\
128	0.00290737242493128\\
129	0.00304989550660403\\
130	0.00222536257766039\\
131	0.00291409690004727\\
132	0.00290676952671441\\
133	0.00262456928078577\\
134	0.00204570353574697\\
135	0.00261419024540586\\
136	0.00291625751810704\\
137	0.00251015974294978\\
138	0.00259367878108605\\
139	0.00229272158021084\\
140	0.00235828795770803\\
141	0.00275302850709606\\
142	0.00321199180005841\\
143	0.00218170749024702\\
144	0.00320272275124547\\
145	0.00213797925569304\\
146	0.00206893489210565\\
147	0.00215829164939224\\
148	0.00243930453537141\\
149	0.00273313340538476\\
150	0.00222232596383225\\
151	0.00228196137658194\\
152	0.00307930776737664\\
153	0.00222220546123046\\
154	0.00261693336403385\\
155	0.00208550034054788\\
156	0.00210258689824825\\
157	0.00160832109058507\\
158	0.00205414057853465\\
159	0.00217966783607226\\
160	0.00259160689000865\\
161	0.00149575238086402\\
162	0.0026833912682357\\
163	0.00210984823594707\\
164	0.00208122531933438\\
165	0.0020990643652569\\
166	0.00187189639298913\\
167	0.00222878099609443\\
168	0.0020456880510068\\
169	0.00275902034201146\\
170	0.00177777240086669\\
171	0.00190837295764455\\
172	0.00177739739432832\\
173	0.00234177768532822\\
174	0.0021877667018266\\
175	0.00209902900647776\\
176	0.00232434623519726\\
177	0.00160584128466815\\
178	0.00214454111259656\\
179	0.00241867054707479\\
180	0.00183629794938188\\
181	0.00224771303482269\\
182	0.00170624131127766\\
183	0.00201019434061223\\
184	0.00200118837019319\\
185	0.00307065121673823\\
186	0.00205779606573247\\
187	0.00196706010913574\\
188	0.00191887147674246\\
189	0.00217049754991479\\
190	0.00181919509073335\\
191	0.00170543952675438\\
192	0.00233118726341613\\
193	0.00165895362093364\\
194	0.00242486376950455\\
195	0.00213204363108022\\
196	0.00158472449808693\\
197	0.00240193258401354\\
198	0.00235091978232796\\
199	0.0015722937954862\\
200	0.00156032347736434\\
201	0.00188570206566298\\
202	0.00212083666853778\\
203	0.00181569235703402\\
204	0.00187248188681832\\
205	0.00179961059946924\\
206	0.00151705613316863\\
207	0.00181327515315278\\
208	0.00203535390311746\\
209	0.00154088267442691\\
210	0.00172311928607516\\
211	0.00220499799867547\\
212	0.00195039750918315\\
213	0.0018548898325042\\
214	0.00180206156813738\\
215	0.00188845782372857\\
216	0.0019495049799762\\
217	0.0016761240649717\\
218	0.00160222641274481\\
219	0.00206846362394949\\
220	0.00201542660326111\\
221	0.00128542542317212\\
222	0.00155337272144612\\
223	0.00153367061109629\\
224	0.00159550256653924\\
225	0.00283563314624255\\
226	0.00179689694926339\\
227	0.00130879246945146\\
228	0.00165442450144163\\
229	0.00120959812238344\\
230	0.00210694259043789\\
231	0.00130814138919381\\
232	0.00156836758389076\\
233	0.00198294099510256\\
234	0.00224900472914886\\
235	0.00155332994094198\\
236	0.00215012947596091\\
237	0.00130872321950742\\
238	0.00182035419663051\\
239	0.00162054177570522\\
240	0.00163638448056781\\
241	0.00178126938462935\\
242	0.00158589338878079\\
243	0.00206857486949507\\
244	0.0018751890374854\\
245	0.00194426270276415\\
246	0.00152565088930398\\
247	0.00216432663223718\\
248	0.00122438739279677\\
249	0.00156551819820399\\
250	0.00163828720182295\\
251	0.00143737809005453\\
252	0.0013860061562055\\
253	0.00151694507815983\\
254	0.00199019127856638\\
255	0.00125662897082408\\
256	0.00164861156499132\\
257	0.00190394321075297\\
258	0.0011582652967954\\
259	0.00148140978359896\\
260	0.00162310052689439\\
261	0.00154980999294436\\
262	0.00150833016627661\\
263	0.00117603241572203\\
264	0.00198123104745669\\
265	0.00110792645752721\\
266	0.00111211175245609\\
267	0.00147790667414581\\
268	0.00191700938491379\\
269	0.0015710660454682\\
270	0.00151030624677967\\
271	0.00147307429964837\\
272	0.00126516793218687\\
273	0.00175717062557568\\
274	0.00133448451368656\\
275	0.00170756990986745\\
276	0.00124200757752013\\
277	0.00136529017714408\\
278	0.00183028788603184\\
279	0.00142926072236008\\
280	0.00159076197428408\\
281	0.00127782789488419\\
282	0.00123891003062109\\
283	0.00143962548646715\\
284	0.00139001259852011\\
285	0.00147983719802685\\
286	0.00109091849251659\\
287	0.00127430783986655\\
288	0.00144270216862864\\
289	0.0012585351754337\\
290	0.00147438399346542\\
291	0.00144100271785641\\
292	0.00155579688064445\\
293	0.00124127335752361\\
294	0.00115607475732443\\
295	0.0015806715203206\\
296	0.00166411546132765\\
297	0.00105879624145222\\
298	0.00121699732087384\\
299	0.00173536542650462\\
300	0.00143083523980266\\
};
\addlegendentry{$\propto \langle a_i,v_i\rangle$}

\end{axis}
\end{tikzpicture}%

==> figures/example_underdetermined_error.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=0.75\figurewidth,
at={(0\figurewidth,0\figurewidth)},
scale only axis,
xmin=0,
xmax=4000,
xlabel style={font=\color{white!15!black}},
xlabel={$k$},
ymode=log,
ymin=1e-06,
ymax=10000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\|x_k-\hat x\|$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
legend style={font=\scriptsize},
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	239.395406768872\\
100	138.357260449599\\
200	110.097240085806\\
300	69.1415599332009\\
400	34.7551955308525\\
500	27.4098855532079\\
600	18.7749136428352\\
700	17.7667544174548\\
800	17.0717815228075\\
900	16.7540983102695\\
1000	16.5527009170385\\
1100	16.4309295540297\\
1200	16.4118176719995\\
1300	16.4046236933987\\
1400	16.3978908603884\\
1500	16.3964233913836\\
1600	16.393741224474\\
1700	16.3932779432323\\
1800	16.3928572639905\\
1900	16.3927757002131\\
2000	16.3927168762873\\
2100	16.3926964332773\\
2200	16.3926895154766\\
2300	16.3926865931491\\
2400	16.3926811300613\\
2500	16.3926798050417\\
2600	16.3926794912642\\
2700	16.3926792023204\\
2800	16.3926789954122\\
2900	16.3926787981092\\
3000	16.3926787414989\\
3100	16.3926787125647\\
3200	16.392678598935\\
3300	16.3926785876061\\
3400	16.3926785801474\\
3500	16.3926785785591\\
3600	16.3926785774149\\
3700	16.3926785771916\\
3800	16.3926785768079\\
3900	16.3926785766695\\
4000	16.3926785759492\\
};
\addlegendentry{RK}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	239.395406768872\\
100	127.717229309416\\
200	89.3026121258488\\
300	66.4582498062623\\
400	48.7750431241462\\
500	23.1468313915923\\
600	14.5019057042719\\
700	11.3285051598363\\
800	6.63658737325054\\
900	5.07615625670248\\
1000	3.48523849393842\\
1100	2.70898852884228\\
1200	1.76651290660488\\
1300	1.49671137279737\\
1400	0.79954010186503\\
1500	0.510076228218172\\
1600	0.344148973820167\\
1700	0.307222471415743\\
1800	0.214619023339446\\
1900	0.185762161457548\\
2000	0.0995815658191001\\
2100	0.0638272467397188\\
2200	0.0437955780670308\\
2300	0.0295635566410737\\
2400	0.0188585216056598\\
2500	0.0126829473369861\\
2600	0.00798170986496806\\
2700	0.00564721256306467\\
2800	0.00450322453262679\\
2900	0.00299073915905901\\
3000	0.00172780750380965\\
3100	0.00126284169610775\\
3200	0.00102581586185441\\
3300	0.000603917052341952\\
3400	0.000379353749669092\\
3500	0.000271057253437689\\
3600	0.000173508034554104\\
3700	0.000115314007677437\\
3800	8.18489843737224e-05\\
3900	5.08260757697908e-05\\
4000	3.49311004056378e-05\\
};
\addlegendentry{RKMA}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0	239.395406768872\\
100	172.369600200995\\
200	124.109645521045\\
300	89.3614888785384\\
400	64.342103799137\\
500	46.3276336736728\\
600	33.356845907653\\
700	24.0176128300553\\
800	17.2931735707689\\
900	12.4514394608988\\
1000	8.96529165187434\\
1100	6.45519376740122\\
1200	4.64787183649334\\
1300	3.3465629982421\\
1400	2.40959395938353\\
1500	1.73495704462981\\
1600	1.24920463673502\\
1700	0.899452945691367\\
1800	0.647624558637054\\
1900	0.466302957768905\\
2000	0.335747688261908\\
2100	0.241745217985689\\
2200	0.174061512445501\\
2300	0.125327857019322\\
2400	0.0902386261292168\\
2500	0.0649736605999189\\
2600	0.0467823675164157\\
2700	0.0336842635959427\\
2800	0.0242533602773057\\
2900	0.0174629165653377\\
3000	0.0125736578965223\\
3100	0.00905329143085903\\
3200	0.00651855541216332\\
3300	0.00469349351956207\\
3400	0.00337941154524303\\
3500	0.00243324558658121\\
3600	0.00175198670104299\\
3700	0.00126146633844066\\
3800	0.000908281622270051\\
3900	0.000653981386751308\\
4000	0.000470880004318751\\
};
\addlegendentry{expected rate}

\end{axis}
\end{tikzpicture}%

==> figures/example_underdetermined_residual.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=0.75\figurewidth,
at={(0\figurewidth,0\figurewidth)},
scale only axis,
xmin=0,
xmax=4000,
xlabel style={font=\color{white!15!black}},
xlabel={$k$},
ymode=log,
ymin=0.0001,
ymax=10000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\|Ax_k-b\|$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
legend style={font=\scriptsize},
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	6082.25127659959\\
100	2847.01768737177\\
200	1728.44067941166\\
300	792.219069653485\\
400	435.630193338289\\
500	327.773657787159\\
600	268.52529574867\\
700	186.561364689879\\
800	80.9590898175705\\
900	50.7173586209425\\
1000	42.7810571328701\\
1100	36.35104089079\\
1200	16.4459219400383\\
1300	12.0798504912634\\
1400	11.4637802859386\\
1500	5.59750543622818\\
1600	3.94412571995913\\
1700	2.8651681778236\\
1800	1.62070321691261\\
1900	1.38499177968375\\
2000	1.22560312059045\\
2100	0.589586412868291\\
2200	0.370426758239265\\
2300	0.318488092860504\\
2400	0.190379562322328\\
2500	0.12471767501835\\
2600	0.0872742588925682\\
2700	0.0691704186261813\\
2800	0.0669292757563464\\
2900	0.0604447464201363\\
3000	0.0580439752353647\\
3100	0.0581813261906194\\
3200	0.0579333843529818\\
3300	0.0276412652031832\\
3400	0.0202500728730609\\
3500	0.0139521374585519\\
3600	0.0115497755252754\\
3700	0.00998803969201581\\
3800	0.0075637343130049\\
3900	0.007164223733107\\
4000	0.00260382629118598\\
};
\addlegendentry{RK}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	6082.25127659959\\
100	3259.30240578501\\
200	1898.14125659094\\
300	841.829671104594\\
400	525.528933617179\\
500	371.734619429697\\
600	230.071028247222\\
700	110.512671105131\\
800	75.41130927499\\
900	37.7334526621537\\
1000	29.0119468476316\\
1100	20.6929430150922\\
1200	16.0226435142456\\
1300	13.7451977133395\\
1400	7.1450477056796\\
1500	4.78824483186748\\
1600	2.66294750382269\\
1700	1.63609099137608\\
1800	1.52219891725786\\
1900	1.09927871190856\\
2000	0.623990130438697\\
2100	0.47267047283241\\
2200	0.32046986603223\\
2300	0.226652926629764\\
2400	0.156817264362756\\
2500	0.108341458982409\\
2600	0.0717549352535195\\
2700	0.0384382743406158\\
2800	0.0266080281331425\\
2900	0.0188121224871844\\
3000	0.0177595579225165\\
3100	0.0136278219983819\\
3200	0.0125876204043385\\
3300	0.00735855640750548\\
3400	0.00579949389920545\\
3500	0.00479812407806604\\
3600	0.00289749888424379\\
3700	0.00161340455901556\\
3800	0.00108614022201738\\
3900	0.000859861351610424\\
4000	0.000536579244517191\\
};
\addlegendentry{RKMA}

\end{axis}
\end{tikzpicture}%
